Online Incident Response Planning under Model Misspecification through Bayesian Learning and Belief Quantization

Effective responses to cyberattacks require fast decisions, even when information about the attack is incomplete or inaccurate. However, most decision-support frameworks for incident response rely on a detailed system model that describes the incident, which restricts their practical utility. In this paper, we address this limitation and present an online method for incident response planning under model misspecification, which we call MOBAL: Misspecified Online Bayesian Learning. MOBAL iteratively refines a conjecture about the model through Bayesian learning as new information becomes available, which facilitates model adaptation as the incident unfolds. To determine effective responses online, we quantize the conjectured model into a finite Markov model, which enables efficient response planning through dynamic programming. We prove that Bayesian learning is asymptotically consistent with respect to the information feedback. Additionally, we establish bounds on misspecification and quantization errors. Experiments on the CAGE-2 benchmark show that MOBAL outperforms the state of the art in terms of adaptability and robustness to model misspecification.

==> tikz/bayes_eval_1.tex <==
\begin{tikzpicture}


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}

\pgfplotstableread{
0 0.350 0.414 0.285
1 0.368 0.451 0.285
2 0.385 0.485 0.284
3 0.401 0.509 0.293
4 0.418 0.545 0.290
5 0.435 0.568 0.302
6 0.454 0.605 0.304
7 0.468 0.629 0.306
8 0.487 0.655 0.320
9 0.509 0.686 0.332
10 0.522 0.702 0.342
11 0.533 0.717 0.349
12 0.547 0.734 0.361
13 0.564 0.758 0.370
14 0.574 0.772 0.376
15 0.584 0.784 0.383
16 0.595 0.795 0.394
17 0.606 0.800 0.411
18 0.634 0.815 0.453
19 0.648 0.823 0.474
20 0.654 0.837 0.471
21 0.670 0.848 0.492
22 0.680 0.848 0.511
23 0.690 0.863 0.516
24 0.700 0.864 0.536
25 0.714 0.878 0.550
26 0.724 0.880 0.567
27 0.732 0.887 0.576
28 0.744 0.898 0.590
29 0.754 0.917 0.591
30 0.760 0.923 0.597
31 0.766 0.925 0.608
32 0.772 0.936 0.609
33 0.788 0.946 0.629
34 0.795 0.951 0.638
35 0.799 0.961 0.636
36 0.811 0.970 0.652
37 0.823 0.973 0.672
38 0.831 0.980 0.682
39 0.836 0.990 0.682
40 0.845 0.996 0.694
41 0.848 1.000 0.694
42 0.852 1.000 0.703
43 0.861 1.000 0.713
44 0.861 1.000 0.705
45 0.866 1.000 0.713
46 0.872 1.000 0.724
47 0.875 1.000 0.725
48 0.885 1.000 0.755
49 0.890 1.000 0.763
50 0.893 1.000 0.777
51 0.896 1.000 0.781
52 0.899 1.000 0.787
53 0.903 1.000 0.795
54 0.907 1.000 0.794
55 0.904 1.000 0.784
56 0.905 1.000 0.784
57 0.909 1.000 0.790
58 0.914 1.000 0.800
59 0.919 1.000 0.813
60 0.926 1.000 0.832
61 0.925 1.000 0.827
62 0.932 1.000 0.844
63 0.936 1.000 0.857
64 0.937 1.000 0.857
65 0.940 1.000 0.865
66 0.942 1.000 0.869
67 0.944 1.000 0.874
68 0.946 1.000 0.879
69 0.949 1.000 0.883
70 0.950 1.000 0.886
71 0.952 1.000 0.890
72 0.955 1.000 0.896
73 0.955 1.000 0.895
74 0.957 1.000 0.896
75 0.957 1.000 0.896
76 0.959 1.000 0.897
77 0.962 1.000 0.902
78 0.965 1.000 0.914
79 0.969 1.000 0.921
80 0.970 1.000 0.923
81 0.970 1.000 0.924
82 0.973 1.000 0.935
83 0.975 1.000 0.938
84 0.976 1.000 0.940
85 0.976 1.000 0.943
86 0.977 1.000 0.945
87 0.978 1.000 0.948
88 0.980 1.000 0.955
89 0.980 1.000 0.955
90 0.980 1.000 0.955
91 0.981 1.000 0.960
92 0.982 1.000 0.960
93 0.982 1.000 0.960
94 0.982 1.000 0.960
95 0.983 1.000 0.959
96 0.984 1.000 0.960
97 0.983 1.000 0.954
98 0.984 1.000 0.956
99 0.983 1.000 0.955
}\zero

\pgfplotstableread{
0 0.333 0.333 0.333
1 0.333 0.341 0.325
2 0.332 0.346 0.317
3 0.331 0.347 0.315
4 0.328 0.352 0.303
5 0.326 0.355 0.297
6 0.320 0.360 0.281
7 0.316 0.362 0.271
8 0.312 0.366 0.259
9 0.305 0.365 0.245
10 0.302 0.366 0.238
11 0.299 0.367 0.231
12 0.296 0.370 0.221
13 0.288 0.367 0.209
14 0.283 0.367 0.200
15 0.280 0.368 0.192
16 0.277 0.369 0.184
17 0.275 0.370 0.181
18 0.267 0.359 0.174
19 0.261 0.351 0.171
20 0.256 0.349 0.163
21 0.250 0.344 0.156
22 0.248 0.342 0.153
23 0.241 0.339 0.143
24 0.238 0.336 0.140
25 0.229 0.328 0.130
26 0.225 0.323 0.126
27 0.220 0.319 0.120
28 0.211 0.309 0.113
29 0.202 0.305 0.100
30 0.199 0.306 0.092
31 0.196 0.307 0.086
32 0.192 0.306 0.077
33 0.180 0.292 0.069
34 0.175 0.283 0.067
35 0.171 0.281 0.061
36 0.162 0.272 0.052
37 0.154 0.262 0.046
38 0.147 0.255 0.040
39 0.143 0.254 0.031
40 0.135 0.246 0.024
41 0.132 0.244 0.021
42 0.130 0.241 0.018
43 0.123 0.233 0.012
44 0.121 0.233 0.009
45 0.117 0.231 0.003
46 0.114 0.230 0.000
47 0.111 0.228 0.000
48 0.104 0.212 0.000
49 0.101 0.207 0.000
50 0.099 0.201 0.000
51 0.096 0.197 0.000
52 0.095 0.193 0.000
53 0.091 0.187 0.000
54 0.087 0.185 0.000
55 0.090 0.192 0.000
56 0.088 0.192 0.000
57 0.084 0.186 0.000
58 0.080 0.180 0.000
59 0.077 0.171 0.000
60 0.071 0.157 0.000
61 0.071 0.161 0.000
62 0.065 0.147 0.000
63 0.062 0.136 0.000
64 0.061 0.136 0.000
65 0.058 0.129 0.000
66 0.057 0.127 0.000
67 0.055 0.122 0.000
68 0.053 0.118 0.000
69 0.050 0.114 0.000
70 0.049 0.111 0.000
71 0.047 0.107 0.000
72 0.044 0.101 0.000
73 0.044 0.102 0.000
74 0.043 0.101 0.000
75 0.042 0.101 0.000
76 0.040 0.100 0.000
77 0.037 0.095 0.000
78 0.034 0.084 0.000
79 0.031 0.077 0.000
80 0.030 0.075 0.000
81 0.029 0.075 0.000
82 0.026 0.064 0.000
83 0.025 0.061 0.000
84 0.024 0.059 0.000
85 0.024 0.056 0.000
86 0.023 0.055 0.000
87 0.022 0.052 0.000
88 0.020 0.045 0.000
89 0.020 0.045 0.000
90 0.020 0.045 0.000
91 0.019 0.040 0.000
92 0.018 0.040 0.000
93 0.018 0.040 0.000
94 0.018 0.040 0.000
95 0.017 0.041 0.000
96 0.016 0.040 0.000
97 0.017 0.046 0.000
98 0.016 0.044 0.000
99 0.017 0.045 0.000
}\zerofive


\pgfplotstableread{
0 0.317 0.382 0.252
1 0.299 0.378 0.221
2 0.284 0.376 0.191
3 0.268 0.366 0.170
4 0.255 0.366 0.143
5 0.239 0.352 0.126
6 0.225 0.347 0.104
7 0.216 0.344 0.088
8 0.201 0.329 0.072
9 0.186 0.315 0.056
10 0.176 0.308 0.044
11 0.168 0.300 0.035
12 0.157 0.284 0.030
13 0.148 0.279 0.017
14 0.142 0.274 0.011
15 0.136 0.266 0.006
16 0.129 0.252 0.005
17 0.119 0.234 0.004
18 0.100 0.202 0.000
19 0.091 0.188 0.000
20 0.090 0.195 0.000
21 0.080 0.178 0.000
22 0.073 0.157 0.000
23 0.069 0.155 0.000
24 0.062 0.138 0.000
25 0.057 0.132 0.000
26 0.052 0.122 0.000
27 0.049 0.118 0.000
28 0.045 0.114 0.000
29 0.044 0.118 0.000
30 0.041 0.107 0.000
31 0.037 0.093 0.000
32 0.036 0.092 0.000
33 0.032 0.086 0.000
34 0.030 0.088 0.000
35 0.031 0.093 0.000
36 0.028 0.085 0.000
37 0.023 0.072 0.000
38 0.022 0.070 0.000
39 0.022 0.071 0.000
40 0.020 0.066 0.000
41 0.020 0.070 0.000
42 0.018 0.062 0.000
43 0.016 0.060 0.000
44 0.018 0.070 0.000
45 0.017 0.061 0.000
46 0.014 0.050 0.000
47 0.014 0.052 0.000
48 0.010 0.036 0.000
49 0.009 0.032 0.000
50 0.008 0.024 0.000
51 0.007 0.023 0.000
52 0.007 0.022 0.000
53 0.006 0.021 0.000
54 0.006 0.024 0.000
55 0.007 0.027 0.000
56 0.007 0.027 0.000
57 0.007 0.028 0.000
58 0.006 0.022 0.000
59 0.005 0.018 0.000
60 0.003 0.012 0.000
61 0.004 0.013 0.000
62 0.003 0.010 0.000
63 0.002 0.008 0.000
64 0.002 0.007 0.000
65 0.002 0.006 0.000
66 0.001 0.005 0.000
67 0.001 0.004 0.000
68 0.001 0.004 0.000
69 0.001 0.003 0.000
70 0.001 0.003 0.000
71 0.001 0.003 0.000
72 0.001 0.003 0.000
73 0.001 0.003 0.000
74 0.001 0.003 0.000
75 0.001 0.003 0.000
76 0.001 0.003 0.000
77 0.001 0.003 0.000
78 0.000 0.002 0.000
79 0.000 0.002 0.000
80 0.000 0.002 0.000
81 0.000 0.002 0.000
82 0.000 0.001 0.000
83 0.000 0.001 0.000
84 0.000 0.001 0.000
85 0.000 0.001 0.000
86 0.000 0.001 0.000
87 0.000 0.001 0.000
88 0.000 0.000 0.000
89 0.000 0.000 0.000
90 0.000 0.000 0.000
91 0.000 0.000 0.000
92 0.000 0.000 0.000
93 0.000 0.000 0.000
94 0.000 0.000 0.000
95 0.000 0.000 0.000
96 0.000 0.000 0.000
97 0.000 0.000 0.000
98 0.000 0.000 0.000
99 0.000 0.000 0.000
}\one



\pgfplotstableread{
0 0.009 0.019 0.000
1 0.017 0.028 0.005
2 0.023 0.036 0.010
3 0.029 0.043 0.016
4 0.036 0.049 0.022
5 0.043 0.057 0.029
6 0.051 0.067 0.036
7 0.057 0.074 0.041
8 0.064 0.082 0.047
9 0.072 0.090 0.053
10 0.080 0.099 0.060
11 0.088 0.107 0.068
12 0.095 0.114 0.076
13 0.101 0.121 0.081
14 0.109 0.130 0.087
15 0.115 0.136 0.095
16 0.122 0.144 0.100
17 0.129 0.152 0.106
18 0.136 0.161 0.110
19 0.143 0.169 0.116
20 0.151 0.178 0.123
21 0.157 0.185 0.129
22 0.163 0.194 0.132
23 0.170 0.200 0.140
24 0.177 0.208 0.145
25 0.184 0.217 0.150
26 0.191 0.226 0.155
27 0.197 0.231 0.163
28 0.203 0.236 0.170
29 0.210 0.242 0.178
30 0.216 0.250 0.182
31 0.225 0.257 0.194
32 0.231 0.264 0.199
33 0.237 0.270 0.205
34 0.246 0.278 0.214
35 0.253 0.289 0.217
36 0.257 0.290 0.224
37 0.265 0.298 0.232
38 0.272 0.307 0.237
39 0.277 0.313 0.242
40 0.286 0.322 0.251
41 0.294 0.330 0.257
42 0.302 0.337 0.268
43 0.309 0.344 0.274
44 0.317 0.353 0.281
45 0.323 0.359 0.287
46 0.329 0.365 0.294
47 0.335 0.371 0.299
48 0.342 0.379 0.306
49 0.352 0.388 0.315
50 0.357 0.393 0.320
51 0.362 0.397 0.327
52 0.370 0.407 0.333
53 0.378 0.413 0.342
54 0.385 0.421 0.350
55 0.391 0.429 0.354
56 0.397 0.436 0.359
57 0.402 0.442 0.362
58 0.409 0.447 0.370
59 0.413 0.452 0.374
60 0.419 0.458 0.380
61 0.426 0.464 0.388
62 0.433 0.471 0.394
63 0.439 0.478 0.401
64 0.447 0.486 0.408
65 0.454 0.494 0.414
66 0.460 0.501 0.419
67 0.466 0.507 0.425
68 0.472 0.515 0.428
69 0.480 0.525 0.436
70 0.488 0.534 0.442
71 0.493 0.535 0.450
72 0.500 0.543 0.456
73 0.507 0.551 0.463
74 0.513 0.557 0.468
75 0.519 0.564 0.475
76 0.527 0.570 0.484
77 0.534 0.577 0.491
78 0.540 0.584 0.496
79 0.548 0.593 0.503
80 0.555 0.601 0.510
81 0.561 0.610 0.512
82 0.566 0.616 0.517
83 0.574 0.625 0.524
84 0.580 0.632 0.528
85 0.587 0.640 0.535
86 0.593 0.645 0.540
87 0.598 0.651 0.545
88 0.603 0.655 0.550
89 0.608 0.661 0.554
90 0.614 0.667 0.561
91 0.622 0.674 0.569
92 0.627 0.680 0.575
93 0.637 0.692 0.581
94 0.642 0.698 0.585
95 0.646 0.702 0.589
96 0.653 0.707 0.598
97 0.659 0.714 0.604
98 0.666 0.722 0.609
99 0.674 0.730 0.618
}\disczero

\pgfplotstableread{
0 0.016 0.032 0.000
1 0.029 0.049 0.008
2 0.039 0.062 0.016
3 0.050 0.074 0.027
4 0.061 0.085 0.038
5 0.074 0.099 0.049
6 0.089 0.116 0.062
7 0.099 0.128 0.070
8 0.111 0.143 0.080
9 0.124 0.157 0.092
10 0.138 0.173 0.104
11 0.152 0.186 0.117
12 0.165 0.199 0.131
13 0.175 0.211 0.140
14 0.188 0.227 0.150
15 0.200 0.236 0.163
16 0.211 0.250 0.172
17 0.224 0.264 0.183
18 0.236 0.281 0.190
19 0.248 0.296 0.200
20 0.262 0.312 0.212
21 0.273 0.323 0.222
22 0.284 0.339 0.229
23 0.296 0.349 0.242
24 0.307 0.364 0.251
25 0.320 0.380 0.260
26 0.332 0.395 0.269
27 0.344 0.405 0.282
28 0.354 0.413 0.295
29 0.367 0.424 0.309
30 0.377 0.438 0.316
31 0.393 0.451 0.336
32 0.404 0.463 0.345
33 0.414 0.473 0.355
34 0.429 0.487 0.370
35 0.441 0.506 0.377
36 0.448 0.509 0.388
37 0.462 0.522 0.402
38 0.475 0.538 0.411
39 0.484 0.548 0.420
40 0.499 0.564 0.435
41 0.512 0.579 0.446
42 0.527 0.590 0.464
43 0.539 0.602 0.476
44 0.553 0.618 0.488
45 0.564 0.628 0.499
46 0.575 0.638 0.511
47 0.584 0.650 0.519
48 0.596 0.663 0.530
49 0.613 0.679 0.546
50 0.622 0.689 0.555
51 0.631 0.696 0.567
52 0.646 0.712 0.579
53 0.658 0.723 0.593
54 0.672 0.737 0.607
55 0.683 0.750 0.615
56 0.693 0.762 0.624
57 0.702 0.772 0.631
58 0.713 0.783 0.643
59 0.721 0.791 0.651
60 0.731 0.801 0.661
61 0.742 0.811 0.674
62 0.755 0.824 0.685
63 0.767 0.835 0.698
64 0.780 0.849 0.710
65 0.792 0.863 0.720
66 0.802 0.874 0.730
67 0.813 0.886 0.740
68 0.823 0.899 0.746
69 0.838 0.917 0.758
70 0.851 0.932 0.770
71 0.859 0.935 0.783
72 0.872 0.949 0.794
73 0.883 0.962 0.805
74 0.894 0.973 0.816
75 0.906 0.984 0.827
76 0.919 0.995 0.843
77 0.930 1.007 0.854
78 0.942 1.019 0.864
79 0.955 1.034 0.876
80 0.968 1.048 0.888
81 0.977 1.064 0.891
82 0.987 1.075 0.899
83 1.001 1.090 0.912
84 1.011 1.103 0.919
85 1.024 1.117 0.931
86 1.033 1.126 0.940
87 1.042 1.135 0.949
88 1.050 1.144 0.957
89 1.059 1.153 0.965
90 1.070 1.164 0.977
91 1.083 1.176 0.990
92 1.094 1.187 1.000
93 1.110 1.208 1.012
94 1.119 1.219 1.019
95 1.126 1.226 1.026
96 1.138 1.235 1.040
97 1.149 1.246 1.051
98 1.161 1.261 1.061
99 1.176 1.275 1.076
}\disczerofive

\pgfplotstableread{
0 0.105 0.209 0.000
1 0.189 0.323 0.055
2 0.261 0.414 0.108
3 0.336 0.496 0.176
4 0.408 0.568 0.249
5 0.494 0.662 0.325
6 0.592 0.775 0.408
7 0.661 0.854 0.467
8 0.742 0.952 0.532
9 0.828 1.048 0.609
10 0.921 1.154 0.688
11 1.011 1.241 0.781
12 1.098 1.327 0.870
13 1.170 1.411 0.929
14 1.256 1.514 0.998
15 1.332 1.578 1.086
16 1.408 1.670 1.146
17 1.492 1.765 1.220
18 1.571 1.880 1.263
19 1.654 1.976 1.331
20 1.749 2.083 1.415
21 1.821 2.163 1.480
22 1.895 2.268 1.522
23 1.974 2.335 1.614
24 2.052 2.430 1.674
25 2.137 2.540 1.734
26 2.220 2.645 1.796
27 2.296 2.710 1.882
28 2.367 2.765 1.968
29 2.451 2.841 2.062
30 2.520 2.934 2.107
31 2.627 3.015 2.238
32 2.697 3.097 2.298
33 2.768 3.168 2.369
34 2.864 3.262 2.467
35 2.949 3.384 2.513
36 2.997 3.407 2.586
37 3.087 3.496 2.677
38 3.172 3.601 2.743
39 3.232 3.666 2.798
40 3.336 3.775 2.898
41 3.423 3.873 2.973
42 3.520 3.946 3.094
43 3.601 4.028 3.174
44 3.696 4.138 3.253
45 3.766 4.203 3.330
46 3.840 4.271 3.408
47 3.904 4.348 3.461
48 3.985 4.434 3.536
49 4.094 4.545 3.644
50 4.156 4.608 3.704
51 4.218 4.654 3.781
52 4.314 4.765 3.863
53 4.398 4.838 3.958
54 4.490 4.928 4.052
55 4.561 5.015 4.107
56 4.631 5.098 4.165
57 4.689 5.165 4.213
58 4.764 5.234 4.294
59 4.818 5.290 4.345
60 4.882 5.354 4.410
61 4.961 5.421 4.500
62 5.041 5.508 4.575
63 5.121 5.585 4.658
64 5.209 5.676 4.741
65 5.290 5.772 4.809
66 5.360 5.847 4.872
67 5.433 5.927 4.939
68 5.497 6.011 4.983
69 5.598 6.132 5.063
70 5.686 6.233 5.139
71 5.741 6.253 5.229
72 5.824 6.344 5.303
73 5.902 6.428 5.375
74 5.976 6.506 5.446
75 6.050 6.578 5.521
76 6.137 6.649 5.625
77 6.215 6.733 5.697
78 6.290 6.813 5.766
79 6.377 6.909 5.845
80 6.465 7.004 5.926
81 6.527 7.109 5.945
82 6.593 7.180 6.005
83 6.685 7.282 6.089
84 6.751 7.369 6.133
85 6.838 7.463 6.214
86 6.901 7.524 6.278
87 6.960 7.587 6.333
88 7.017 7.646 6.387
89 7.073 7.706 6.440
90 7.149 7.778 6.520
91 7.236 7.862 6.610
92 7.305 7.935 6.675
93 7.414 8.073 6.755
94 7.475 8.146 6.803
95 7.524 8.197 6.850
96 7.601 8.259 6.943
97 7.675 8.330 7.019
98 7.756 8.429 7.082
99 7.855 8.527 7.183
}\discone

\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=105,
        ymax=1.1,
        ymin=0,
        width=11.5cm,
        height=3.5cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.93,0.55)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\zero};
              \addplot[OliveGreen,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\zerofive};
              \addplot[Red,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\one};

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\zero};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\zero};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\zerofive};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\zerofive};
              \addplot[OliveGreen!10!white] fill between [of=A and B];

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\one};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\one};
              \addplot[Red!10!white] fill between [of=A and B];

\legend{$\rho_t(0)$, $\rho_t(0.5)\text{ }\text{ }$, $\rho_t(1)$}
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.95,1.83)
{
Probability
};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.75,-0.75)
%{
%  Time step $t$
%};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (0,-2.95)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=105,
        ymax=9.2,
%        ymin=0,
        width=11.5cm,
        height=3.5cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.45,1.24)}},
        legend columns=1,
        legend style={
           /tikz/every node/.style={anchor=west},
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1] {\disczero};
              \addplot[OliveGreen,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\disczerofive};
              \addplot[Red,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\discone};

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\disczero};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\disczero};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\disczerofive};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\disczerofive};
              \addplot[OliveGreen!10!white] fill between [of=A and B];

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\discone};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\discone};
              \addplot[Red!10!white] fill between [of=A and B];

\legend{{$K(0,\nu_t)$}, {$K(0.5,\nu_t)$}, {$K(1, \nu_t)$}}
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.02,1.83)
{
Discrepancy
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.75,-0.75)
{
  Time step $t$
};
\end{tikzpicture}
};


\end{tikzpicture}


==> tikz/cage_network.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
\node[scale=0.8] (kth_cr) at (5.8,2)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.1,-5.5)
{
  \begin{tikzpicture}
\draw[-, color=black, fill=gray2] (-3.5,5.8) to (4.15,5.8) to (4.15,9.45) to (-3.5, 9.45) to (-3.5,5.8);

\node[scale=0.11](public_gw) at (0.05,8.95) {\router{}};
\draw[-, color=black] (0.05, 8.77) to (0.05, 8.35);
\draw[-, color=black] (0.05, 9.1) to (0.05, 9.6);
\draw[-, color=black] (0.05, 8.2) to (0.05, 7.9);
\draw[-, color=black] (0.05, 7.7) to (0.05, 5.6);
\draw[-, color=black] (-3.3, 9.6) to (4, 9.6);
\draw[-, color=black] (-2, 9.6) to (-2, 9.8);
\draw[-, color=black] (1, 9.6) to (1, 9.8);
\draw[-, color=black] (1.65, 9.6) to (1.65, 9.8);
\draw[-, color=black] (2.3, 9.6) to (2.3, 9.8);
\draw[-, color=black] (3, 9.6) to (3, 9.8);

\node[inner sep=0pt,align=center,rotate=90] (gpu1) at (0.1,8.4)
  {\scalebox{0.6}{
     \includegraphics{firewall.png}
   }
 };

\node[server, scale=0.65](s1) at (-2.22,8.5) {};
\node[server, scale=0.65](s1) at (-2.22,7.8) {};
\node[server, scale=0.65](s1) at (-2.22,7.1) {};

\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0.3,7.5) (sw1){};
\draw[-, color=black] (-0.31, 7.8) to (-1.8, 7.8);
\draw[-, color=black] (-1.8, 8.6) to (-1.8, 7);
\draw[-, color=black] (-1.8, 8.5) to (-2.1, 8.5);
\draw[-, color=black] (-1.8, 7.8) to (-2.1, 7.8);
\draw[-, color=black] (-1.8, 7.1) to (-2.1, 7.1);

\node[inner sep=0pt,align=center, scale=1] (hacker) at (-1.88,6.54)
{\textsc{enterprise zone}};

\node[inner sep=0pt,align=center, scale=1] (hacker) at (2.7,6.4)
{\textsc{operational zone}};

\node[inner sep=0pt,align=center, scale=1] (hacker) at (0.84,9.24)
{\textsc{user zone}};

\node[inner sep=0pt,align=center,rotate=0] (gpu1) at (1.1,7.9)
  {\scalebox{0.6}{
     \includegraphics{firewall.png}
   }
 };

 \node[scale=0.11](public_gw) at (1.8,7.83) {\router{}};
 \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (3.1,7.48) (sw1){};

 \node[server, scale=0.65](s1) at (3,8.6) {};

\node[inner sep=0pt,align=center] (client1) at (3.7,7)
  {\scalebox{0.06}{
     \includegraphics{laptop3.png}
   }
 };
\node[inner sep=0pt,align=center] (client1) at (3,7)
  {\scalebox{0.06}{
     \includegraphics{laptop3.png}
   }
 };
\node[inner sep=0pt,align=center] (client1) at (2.3,7)
  {\scalebox{0.06}{
     \includegraphics{laptop3.png}
   }
 };

\draw[-, color=black] (0.6, 7.8) to (0.9, 7.8);
\draw[-, color=black] (1.17, 7.8) to (1.47, 7.8);
\draw[-, color=black] (2.13, 7.8) to (2.5, 7.8);

\draw[-, color=black] (1.83, 7.45) to (4.05, 7.45);

\draw[-, color=black] (2.25, 7.28) to (2.25, 7.45);
\draw[-, color=black] (2.95, 7.28) to (2.95, 7.45);
\draw[-, color=black] (3.65, 7.28) to (3.65, 7.45);
\draw[-, color=black] (2.95, 7.92) to (2.95, 8.34);

\node[inner sep=0pt,align=center] (hacker2) at (-1.95,10)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };
\node[inner sep=0pt,align=center] (client1) at (1.05,10)
  {\scalebox{0.06}{
     \includegraphics{laptop3.png}
   }
 };

\node[inner sep=0pt,align=center] (client1) at (1.7,10)
  {\scalebox{0.06}{
     \includegraphics{laptop3.png}
   }
 };

\node[inner sep=0pt,align=center] (client1) at (2.35,10)
  {\scalebox{0.06}{
     \includegraphics{laptop3.png}
   }
 };

\node[inner sep=0pt,align=center] (client1) at (0.1,5.3)
  {\scalebox{0.03}{
     \includegraphics{ai_laptop_white.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (0.05,4.8)
  {Defender};

\node[inner sep=0pt,align=center] (client2) at (3.05,10)
  {\scalebox{0.06}{
     \includegraphics{laptop3.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (-2,10.5)
  {Attacker};

  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (2,10.5)
  {Clients};

\node[inner sep=0pt,align=center, scale=0.55] (hacker) at (-2.4,7.83)
 {
$2$
};
\node[inner sep=0pt,align=center, scale=0.55] (hacker) at (-2.4,8.55)
 {
$1$
};
\node[inner sep=0pt,align=center, scale=0.55] (hacker) at (-2.4,7.1)
 {
$3$
};

\node[inner sep=0pt,align=center, scale=0.55] (hacker) at (2.3,6.8)
 {
$4$
};
\node[inner sep=0pt,align=center, scale=0.55] (hacker) at (3,6.8)
 {
$5$
};
\node[inner sep=0pt,align=center, scale=0.55] (hacker) at (3.7,6.8)
 {
$6$
};

\node[inner sep=0pt,align=center, scale=0.55] (hacker) at (2.8,8.6)
 {
$7$
};

\node[inner sep=0pt,align=center, scale=0.55] (hacker) at (1.02,9.8)
 {
$9$
};

\node[inner sep=0pt,align=center, scale=0.55] (hacker) at (1.68,9.8)
 {
$10$
};
\node[inner sep=0pt,align=center, scale=0.55] (hacker) at (2.33,9.8)
 {
$11$
};
\node[inner sep=0pt,align=center, scale=0.55] (hacker) at (3.01,9.8)
 {
$12$
};

l\node[inner sep=0pt,align=center, scale=0.55] (hacker) at (0.55,5.26)
 {
$8$
};


    \end{tikzpicture}
  };

      \end{tikzpicture}
};

\end{tikzpicture}


==> tikz/example.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\draw[rounded corners=0.5ex, fill=OliveGreen!50!black!2] (-0.6,1.3) rectangle node (m1){} (5.15,1.8);
\node[server, scale=1, color=Red](n0) at (0,0) {};
\node[server, scale=1](n1) at (2,0) {};
\node[server, scale=1](n2) at (5,0) {};
\draw[->, black, thick, line width=0.27mm] (-0.43,0.6) to (-0.43,1.3);
\draw[<-, black, thick, line width=0.27mm] (-0.2,0.6) to (-0.2,1.3);

\draw[->, black, thick, line width=0.27mm] (1.57,0.6) to (1.57,1.3);
\draw[<-, black, thick, line width=0.27mm] (1.8,0.6) to (1.8,1.3);

\draw[->, black, thick, line width=0.27mm] (4.57,0.6) to (4.57,1.3);
\draw[<-, black, thick, line width=0.27mm] (4.8,0.6) to (4.8,1.3);

\node[inner sep=0pt,align=center, scale=2.2, color=black] (hacker) at (3.5,0) {
$\hdots$
};
\node[inner sep=0pt,align=center] (hacker2) at (-0.8,0)
  {\scalebox{0.11}{
     \includegraphics{hacker.png}
   }
 };

 \draw[-, color=black] (0.2,0) to (1.5,0);

 \draw[-, color=black] (2.2,0) to (2.85,0);
 \draw[-, color=black] (3.83,0) to (4.5,0);

\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (-0.65,0.85) {
$o^{1}$
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.35,0.85) {
$o^{2}$
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (4.35,0.85) {
$o^{N}$
};

\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (0.17,0.85) {
$a^{1}$
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (2.17,0.85) {
$a^{2}$
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (5.17,0.85) {
$a^{N}$
};

\node[inner sep=0pt,align=center, scale=1.1, color=black] (hacker) at (2.4,1.5) {
$\pi$
};

\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (0.8,-0.2) {
$s^{1}=1$
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (2.8,-0.2) {
$s^{2}=0$
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (5.9,-0.2) {
$s^{N}=0$
};

\end{tikzpicture}


==> tikz/method.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node [scale=0.75] (node1) at (0,4) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{model estimation}},
    node distance=3cm]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\draw[-{Latex[length=1.5mm]}, line width=0.19mm, bend right=20, dashed] (1.35, -5.97) to (2.9,-5.97);
%\draw[-{Latex[length=1.5mm]}, line width=0.19mm, bend right=20, dashed] (7.5, -6.15) to (8.48,-6.12);
\draw[-{Latex[length=1.5mm]}, line width=0.19mm, rounded corners, color=Black] (3.28, -5.8) to (3.9, -5.8);
\draw[-{Latex[length=1.5mm]}, line width=0.19mm, rounded corners, color=Black] (6.6, -5.8) to (7.15, -5.8);

\node[inner sep=0pt,align=left, scale=0.8, color=black] (hacker) at (2.22,-5.25) {
\textit{Model conjecture}
};
\node[inner sep=0pt,align=left, scale=0.8, color=black] (hacker) at (5.28,-5.25) {
\textit{Markov model}
};
\node[inner sep=0pt,align=left, scale=0.8, color=black] (hacker) at (2.22,-6.28) {
\textit{Bayesian learning}
};
\node[inner sep=0pt,align=left, scale=0.8, color=black] (hacker) at (7.8,-5.05) {
\textit{Belief space}
};
\node[inner sep=0pt,align=left, scale=0.75, color=black] (hacker) at (9.05,-5.83) {
\textit{Representative}\\
\textit{beliefs}
};

%\node[inner sep=0pt,align=left, scale=0.8, color=black] (hacker) at (8.1,-6.4) {
%\textit{Dynamic programming}
%};

\draw[draw=none,opacity=0] (0.7,-6.6) rectangle node (m1){} (9.8,-4.8);
\end{tikzpicture}
};

\node [scale=0.75] (node1) at (-2,2) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{belief estimation}},
    node distance=3cm,    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

%\node[inner sep=0pt,align=left, scale=0.8, color=black] (hacker) at (3.4,-5.7) {
%\textit{Estimate a belief about the system's}\\
%\textit{security state based on the security alerts,}\\
%\textit{e.g., using a particle filter or a Bayes filter.}
%};
%\draw[-{Latex[length=1.5mm]}, line width=0.19mm, rounded corners, color=Black] (3.25, -5.8) to (4.55, -5.8);
%\draw[-{Latex[length=1.5mm]}, line width=0.19mm, rounded corners, color=Black] (6.5, -5.8) to (8.1, -5.8);
\draw[draw=none,opacity=0] (0.7,-6.6) rectangle node (m1){} (4,-4.8);
\end{tikzpicture}
};

\node [scale=0.75] (node1) at (2.12,2) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{response planning}},
    node distance=3cm,    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

%\node[inner sep=0pt,align=left, scale=0.8, color=black] (hacker) at (3.4,-5.7) {
%\textit{Estimate a belief about the system's}\\
%\textit{security state based on the security alerts,}\\
%\textit{e.g., using a particle filter or a Bayes filter.}
%};
%\draw[-{Latex[length=1.5mm]}, line width=0.19mm, rounded corners, color=Black] (3.25, -5.8) to (4.55, -5.8);
%\draw[-{Latex[length=1.5mm]}, line width=0.19mm, rounded corners, color=Black] (6.5, -5.8) to (8.1, -5.8);
\draw[draw=none,opacity=0] (0.7,-6.6) rectangle node (m1){} (4,-4.8);
\end{tikzpicture}
};


\node [scale=0.75] (node1) at (0,0) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{networked system}},
    node distance=3cm]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
 \node[scale=0.11](r1) at (2.4,-5.75) {\router{}};
 \node[scale=0.11](r2) at (7.95,-5.75) {\router{}};
 \node[scale=0.11](r3) at (4.2,-5.65) {\router{}};
 \node[scale=0.11](r4) at (6.3,-5.65) {\router{}};
 \node[scale=0.11](r5) at (4.2,-6) {\router{}};
\node[scale=0.11](r6) at (6.3,-6) {\router{}};
  \draw[-, color=black] (r1) to (r3);
  \draw[-, color=black] (r1) to (r5);
  \draw[-, color=black] (r5) to (r4);
  \draw[-, color=black] (r3) to (r6);
  \draw[-, color=black] (r2) to (r6);
  \draw[-, color=black] (r2) to (r4);
  \draw[-, color=black] (r1) to (1.2, -5.75);
  \draw[-, color=black] (r2) to (9.25, -5.75);

  \draw[-, color=black] (8.65, -5.75) to (8.65, -5.65);
  \draw[-, color=black] (8.75, -5.75) to (8.75, -5.85);

  \draw[-, color=black] (9.15, -5.75) to (9.15, -5.65);
  \draw[-, color=black] (9.25, -5.75) to (9.25, -5.85);

  \node[server, scale=0.55](n1) at (8.65,-5.45) {};
  \node[server, scale=0.55](n1) at (8.75,-6.15) {};

  \node[server, scale=0.55](n1) at (9.15,-5.45) {};
  \node[server, scale=0.55](n1) at (9.25,-6.15) {};


  \node[server, scale=0.55](n1) at (1.8,-5.45) {};
  \node[server, scale=0.55](n1) at (1.8,-6.15) {};
  \draw[-, color=black] (1.8, -5.75) to (1.8, -5.65);
  \draw[-, color=black] (1.7, -5.75) to (1.7, -5.85);

  \node[server, scale=0.55](n1) at (1.3,-5.45) {};
  \node[server, scale=0.55](n1) at (1.3,-6.15) {};

  \draw[-, color=black] (1.3, -5.75) to (1.3, -5.65);
  \draw[-, color=black] (1.2, -5.75) to (1.2, -5.85);
\draw[draw=none,opacity=0] (0.7,-6.6) rectangle node (m1){} (9.8,-4.8);
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (1.56,0.95) {
  \textit{Response action }$a$
};
\node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (-1.6,0.95) {
  \textit{Security alerts}
};
\node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (-1.63,3) {
  \textit{Belief state $\mathbf{b}$}
};
\node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (1.6,3) {
  \textit{Quantized model}
};
%
\draw[{Latex[length=1.3mm]}-, line width=0.25mm, rounded corners, color=Black] (-2.3, 1.25) to (-2.3,0.75);
\draw[-{Latex[length=1.3mm]}, line width=0.25mm, rounded corners, color=Black] (2.35, 1.25) to (2.35,0.6);

\draw[{Latex[length=1.3mm]}-, line width=0.25mm, rounded corners, color=Black] (-2.3, 3.25) to (-2.3,2.75);
\draw[-{Latex[length=1.3mm]}, line width=0.25mm, rounded corners, color=Black] (2.35, 3.25) to (2.35,2.75);



\node[scale=0.8] (kth_cr) at (-1.9,1.9)
{
\begin{tikzpicture}

  \def\B{11};
  \def\Bs{3.0};
  \def\xmax{\B+3.2*\Bs};
  \def\ymin{{-0.1*gauss(\B,\B,\Bs)}};
  \def\h{0.08*gauss(\B,\B,\Bs)};
  \def\N{50}

  \begin{axis}[every axis plot post/.append style={
      mark=none,domain=0:20,
      samples=\N,smooth},
               xmin=0, xmax=20,
               ymin=0, ymax={1.1*gauss(\B,\B,\Bs)},
               axis lines=middle,
               axis line style=thick,
               enlargelimits=upper, % extend the axes a bit to the right and top
               ticks=none,
%               ylabel=$\mathbb{P}(\Gamma)$,
               every axis x label/.style={at={(current axis.right of origin)},anchor=north},
               width=4cm,
               height=2.4cm,
               clip=false
              ]

    \addplot[Red,thick,name path=B] {gauss(x,\B,\Bs)};
    \path[name path=xaxis](0,0) -- (20,0);
    \addplot[Red!25] fill between[of=xaxis and B];
  \end{axis}
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p1) at (0.1,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p2) at (0.35,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p3) at (0.6,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p4) at (0.8,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p5) at (0.92,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p6) at (1.05,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p7) at (1.17,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p8) at (1.3,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p9) at (1.43,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p10) at (1.6,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p11) at (1.8,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p12) at (2,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p13) at (2.2,0) {};

\draw[-, thick] (p3) to (0.6, 0.13);
\draw[-, thick] (p4) to (0.8, 0.325);
\draw[-, thick] (p5) to (0.92, 0.455);
\draw[-, thick] (p6) to (1.05, 0.6);
\draw[-, thick] (p7) to (1.17, 0.662);
\draw[-, thick] (p8) to (1.3, 0.662);
\draw[-, thick] (p9) to (1.43, 0.555);
\draw[-, thick] (p10) to (1.6, 0.35);
\draw[-, thick] (p11) to (1.8, 0.13);

\draw[-, thick, color=Red] (1.5, 0.8) to (1.8, 0.8);
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p12) at (1.66,0.62) {};
\node[inner sep=0pt,align=center, scale=0.62, color=black] (hacker) at (2.25,0.62) {
   Particle
 };
\node[inner sep=0pt,align=center, scale=0.62, color=black] (hacker) at (2.37,0.8) {
   Probability
};

\end{tikzpicture}
};



\node[scale=0.8] (kth_cr) at (-2.3,3.96)
{
\begin{tikzpicture}
  \def\B{11};
  \def\Bs{3.0};
  \def\xmax{\B+3.2*\Bs};
  \def\ymin{{-0.1*gauss(\B,\B,\Bs)}};
  \def\h{0.08*gauss(\B,\B,\Bs)};
  \def\N{50}

  \begin{axis}[every axis plot post/.append style={
      mark=none,domain=0:20,
      samples=\N,smooth},
               xmin=0, xmax=20,
               ymin=0, ymax={1.1*gauss(\B,\B,\Bs)},
               axis lines=middle,
               axis line style=thick,
               enlargelimits=upper, % extend the axes a bit to the right and top
               ticks=none,
%               ylabel=$\mathbb{P}(\Gamma)$,
               every axis x label/.style={at={(current axis.right of origin)},anchor=north},
               width=3.5cm,
               height=2cm,
               clip=false
              ]

    \addplot[Blue,thick,name path=B] {gauss(x,\B,\Bs)};
    \path[name path=xaxis](0,0) -- (20,0);
    \addplot[Blue!25] fill between[of=xaxis and B];
  \end{axis}
\end{tikzpicture}
};


\node[scale=0.68] (box) at (0,3.9)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.5](s0) at (0.8,1.3) {\Huge$\mathbf{b}$};
\node[draw,circle, minimum width=10mm, scale=0.5](s1) at (1.9,1.3) {\Huge$\mathbf{b}^{\prime}$};
\node[draw,circle, minimum width=10mm, scale=0.5](s3) at (3,1.3) {\Large$\hdots$};


\draw[-{Latex[length=1.7mm]}, bend left] (s0) to (s1);
\draw[-{Latex[length=1.7mm]}, bend left] (s1) to (s0);
\draw[-{Latex[length=1.7mm]}, bend left] (s1) to (s3);
\draw[-{Latex[length=1.7mm]}, bend left] (s3) to (s1);
\end{tikzpicture}
};


\node[scale=0.27] (kth_cr) at (1.85,3.88)
{
  \begin{tikzpicture}
\node[scale=1] (kth_cr) at (-0.8,4)
{
\begin{tikzpicture}[tdplot_main_coords, scale=3]
  \coordinate (A) at (0,0,0);
  \coordinate (B) at (1,0,0);
  \coordinate (C) at (0.5,{sqrt(3)/2},0);
  \coordinate (D) at (0.5,{sqrt(3)/6},{sqrt(6)/3});

  \draw[line width=0.37mm] (A) -- (B) -- (C) -- cycle;
  \draw[line width=0.37mm] (A) -- (D);
  \draw[line width=0.37mm] (B) -- (D);
  \draw[line width=0.37mm] (C) -- (D);

  \fill[white, opacity=0.3] (A) -- (B) -- (C) -- cycle;
  \fill[white, opacity=0.3] (A) -- (B) -- (D) -- cycle;
  \fill[white, opacity=0.3] (A) -- (C) -- (D) -- cycle;
  \fill[white, opacity=0.3] (B) -- (C) -- (D) -- cycle;

  \newcommand{\BaryPoint}[4]{%
    \coordinate (temp) at
      ($#1*(A) + #2*(B) + #3*(C) + #4*(D)$);
    \node[draw,circle,fill=black,scale=0.4] at (temp) {};
  }

  \node[draw,circle, fill=black, scale=0.4] at (A) {};
  \node[draw,circle, fill=black, scale=0.4] at (B) {};
  \node[draw,circle, fill=black, scale=0.4] at (C) {};
  \node[draw,circle, fill=black, scale=0.4] at (D) {};

  \node[draw,circle, fill=black, scale=0.4] at (0.5, 0) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.5, 0) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.5, -0.15) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.1, -0.33) {};

\end{tikzpicture}
};
\node[draw,circle, fill=black, scale=0.4] at (-1.1, 3.15) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.5, 2.72) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.7, 2.77) {};
  \node[draw,circle, fill=black, scale=0.4] at (0, 2.8) {};
  \node[draw,circle, fill=black, scale=0.4] at (0.25,3.5) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.15,4.1) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.6,4.8) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.25,4.8) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.6,4.1) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.9,3.5) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.8,3.45) {};
  \node[draw,circle, fill=black, scale=0.4] at (0,3.12) {};


\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (-1.1, 3.15);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (-1.5, 2.72);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (-0.7, 2.77);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (0, 2.8);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (0.25,3.5);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (-0.15,4.1);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (-0.6,4.8);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (-1.25,4.8);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (-1.6,4.1);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (-1.9,3.5);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (-0.8,3.45);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (0,3.12);
  \end{tikzpicture}
};

\node[scale=1] (kth_cr) at (2.11,1.9)
{
\begin{tikzpicture}
  \node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](b0) at (0,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](b1) at (-0.5,-0.5) {};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (0,-0.5) {
  $\hdots$
};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](b2) at (0.5,-0.5) {};
\draw[-{Latex[length=1.1mm]}, line width=0.19mm] (b0) to (b1);
\draw[-{Latex[length=1.1mm]}, line width=0.19mm] (b0) to (b2);
%\draw[-, line width=0.19mm] (b1) to (-0.5, -0.75);
%\draw[-, line width=0.19mm] (b2) to (0.5, -0.75);
\node[inner sep=0pt,align=center, scale=0.9, color=black] (hacker) at (-0.5,-0.7) {
  $\vdots$
};
\node[inner sep=0pt,align=center, scale=0.9, color=black] (hacker) at (0.5,-0.7) {
  $\vdots$
};
\node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (0.2,0) {
  $\mathbf{b}$
};
\node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (-0.7,-0.5) {
  $\mathbf{b}^{\prime}$
};
\node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (0.8,-0.5) {
  $\mathbf{b}^{\prime\prime}$
};
\node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (-0.4,-0.17) {
  $a$
};
\node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (0.5,-0.17) {
  $a^{\prime}$
};
\end{tikzpicture}
};


\end{tikzpicture}


==> tikz/obs_dist.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=10pt,
    ymin=0,
    ymax=0.55,
    xtick={0,1,...,7},
    xticklabels={0,1,2,3,4,5,6,7},    
%    xmin=0,
    xtick=data,
    axis y line=center,
    axis x line=bottom,
    ytick=\empty,
    ylabel={},
    axis line style={-{Latex[length=2mm]}},
    width=11cm,
    height=3.8cm,
    enlarge x limits=0.1,
    legend style={/tikz/every node/.style={anchor=west}, at={(0.9, 0.8)}, legend columns=1, draw=none, /tikz/column 2/.style={
                column sep=10pt,
              }},
]
\addplot+[Black,fill=Blue!40, postaction={
        pattern=crosshatch
      }] coordinates {
(0.5, 0.4204381193405085)
(1.5, 0.22890519830761025)
(2.5, 0.14592706392110147)
(3.5, 0.09381025537785098)
(4.5, 0.05784965748300809)
(5.5, 0.03262720682041655)
(6.5, 0.015497923239697894)
(7.5, 0.0049445755098083705)
  };

\addplot+[Black,fill=Red!40, postaction={
        pattern=north west lines
      }] coordinates {
(0.5, 0.0909090909090911)
(1.5, 0.09497964721845345)
(2.5, 0.09997857601942456)
(3.5, 0.10636018725470703)
(4.5, 0.1149839862213048)
(5.5, 0.12775998469033872)
(6.5, 0.15030586434157509)
(7.5, 0.21472266334510712)
  };  
  \legend{Normal operation ($s^l=0$), Component compromised ($s^l=1$)}
\end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.9,-0.65)
{
  Number of security alerts $o^l$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.1,2.2)
{
  Probability
};
\end{tikzpicture}


==> tikz/particle_eval.tex <==
\begin{tikzpicture}


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}

\pgfplotstableread{
0 0.937409619572725 0.9583945886087313 0.9164246505367186
1 0.21401563349159472 0.28023888895396054 0.14779237802922893
2 0.11660489806477921 0.17216222868003395 0.06104756744952446
3 0.09794059954739116 0.1235502767441885 0.07233092235059382
4 0.1037991331429636 0.1559379884155731 0.05166027787035411
5 0.08360510061788937 0.10859933403274898 0.05861086720302976
6 0.06398805808091008 0.08099305821434702 0.04698305794747315
7 0.06684861153121538 0.0893544518905174 0.04434277117191336
8 0.08889753976183626 0.11969730213109825 0.05809777739257427
9 0.08537910864805243 0.10739437140129389 0.06336384589481096
10 0.06669064584116821 0.08870129447930616 0.04467999720303026
11 0.06512538726361453 0.08252639104627554 0.04772438348095351
12 0.0578512480905915 0.06896789496796504 0.04673460121321796
13 0.042880392474990044 0.051091364153393035 0.03466942079658705
14 0.05339014054870957 0.06560962344526511 0.04117065765215404
15 0.05218378908560498 0.07104950378982447 0.033318074381385496
16 0.05303410360272544 0.07838523444299521 0.027682972762455665
17 0.046746938671509065 0.0557420182944131 0.03775185904860503
18 0.05055725571911864 0.07387682244920013 0.02723768898903715
}\particleonestate

\pgfplotstableread{
0 0.8723677421168713 0.8942851729015479 0.8504503113321947
1 0.32970463785126886 0.40288139307621107 0.25652788262632664
2 0.2547102349416701 0.3086559617516401 0.2007645081317001
3 0.19110871640568014 0.22561815559551524 0.15659927721584505
4 0.15680595509664055 0.1939658123603941 0.11964609783288702
5 0.1770283926840815 0.20770403442042507 0.14635275094773792
6 0.12900423708455072 0.16498395411795194 0.0930245200511495
7 0.11785312517132003 0.15143081638548975 0.08427543395715031
8 0.12186734945987591 0.14991969591831553 0.0938150030014363
9 0.1126977945679392 0.13668150506485297 0.08871408407102543
10 0.11136441131489608 0.1269482427582229 0.09578057987156928
11 0.1250789163443869 0.15515782066504555 0.09500001202372824
12 0.102107423888676 0.1341197732857354 0.07009507449161659
13 0.09312463428047882 0.11944207688690042 0.06680719167405721
14 0.07933184185178899 0.0972590472116541 0.061404636491923875
15 0.08487458323785584 0.10110296017436016 0.06864620630135151
16 0.08016760188772905 0.1070339169729485 0.05330128680250959
17 0.09883340868987589 0.12314543804354676 0.07452137933620502
18 0.08789760165370451 0.11300560450483285 0.06278959880257617
}\particletwostate


\pgfplotstableread{
0 0.8249775979048802 0.8602775814804452 0.7896776143293153
1 0.38892236234448335 0.5046894847402212 0.27315523994874547
2 0.2736654457096794 0.34608559578617126 0.2012452956331875
3 0.2521793873517028 0.3156032478106908 0.18875552689271483
4 0.2313083909826043 0.2583981864568667 0.20421859550834193
5 0.2031175060529072 0.24109303338990157 0.16514197871591285
6 0.17340486525586582 0.1946807307606678 0.15212899975106384
7 0.1822360281530354 0.21824001372301352 0.1462320425830573
8 0.14959471351714085 0.18039842139870538 0.1187910056355763
9 0.17342740227669756 0.2001580818765367 0.14669672267685843
10 0.15316410345979287 0.18248282818803155 0.12384537873155418
11 0.1518560089134428 0.181139967089789 0.12257205073709662
12 0.1326136931056434 0.15748209065672933 0.10774529555455745
13 0.11310643034804493 0.13090907037817268 0.09530379031791719
14 0.12793629890804364 0.1474531431295673 0.10841945468651999
15 0.11217890739719574 0.14021275142385448 0.08414506337053701
16 0.12000301307867271 0.1448691291187426 0.0951368970386028
17 0.10443772154955419 0.12172954004821115 0.08714590305089723
18 0.10027262403573886 0.11926573187316955 0.08127951619830817
}\particlethreestate

\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=19,
        ymax=1.1,
        %ymode=log,
        width=11.5cm,
        height=3.5cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.85,0.7)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\particleonestate};
              \addplot[OliveGreen,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\particletwostate};
              \addplot[Red,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\particlethreestate};
%
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\particleonestate};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\particleonestate};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\particletwostate};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\particletwostate};
              \addplot[OliveGreen!10!white] fill between [of=A and B];

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\particlethreestate};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\particlethreestate};
              \addplot[Red!10!white] fill between [of=A and B];

\legend{$n=2$, $n=4\text{ }\text{ }$, $n=8$}
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.75,1.95)
{
$\mathbb{E}\left[\norm{\mathbf{b}_t - \widehat{\mathbf{b}}_t}_2\right]$ ($\downarrow$ better)
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.75,-0.75)
{
  Number of particles $M$
};
\end{tikzpicture}
};


\end{tikzpicture}


==> tikz/pipeline.tex <==
\begin{tikzpicture}

\node[scale=1] (kth_cr) at (5.9,0)
{
\begin{tikzpicture}
\node[scale=0.9] (box) at (0.95,1.1)
{
\begin{tikzpicture}
  \draw[rounded corners=0.5ex, fill=black!2] (0,0) rectangle node (m1){} (2.4,0.6);
  \node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.25,0.3) {
    \textsc{posterior}
  };
\end{tikzpicture}
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (5.9,-0.8)
{
\begin{tikzpicture}
  \def\B{11};
  \def\Bs{3.0};
  \def\xmax{\B+3.2*\Bs};
  \def\ymin{{-0.1*gauss(\B,\B,\Bs)}};
  \def\h{0.08*gauss(\B,\B,\Bs)};
  \def\N{50}

  \begin{axis}[every axis plot post/.append style={
      mark=none,domain=0:20,
      samples=\N,smooth},
               xmin=0, xmax=20,
               ymin=0, ymax={1.1*gauss(\B,\B,\Bs)},
               axis lines=middle,
               axis line style=thick,
               enlargelimits=upper, % extend the axes a bit to the right and top
               ticks=none,
%               ylabel=$\mathbb{P}(\Gamma)$,
               every axis x label/.style={at={(current axis.right of origin)},anchor=north},
               width=3.5cm,
               height=2cm,
               clip=false
              ]

    \addplot[Blue,thick,name path=B] {gauss(x,\B,\Bs)};
    \path[name path=xaxis](0,0) -- (20,0);
    \addplot[Blue!25] fill between[of=xaxis and B];
  \end{axis}
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (0.95,0.6) {
    $\rho_t$
  };
\end{tikzpicture}
};



\node[scale=1] (kth_cr) at (9.6,0)
{
\begin{tikzpicture}
\node[scale=0.9] (box) at (2.75,2.3)
{
\begin{tikzpicture}
  \draw[rounded corners=0.5ex, fill=black!2] (0,0) rectangle node (m1){} (2.4,0.6);
  \node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.25,0.3) {
    \textsc{conjecture}
  };
\end{tikzpicture}
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (9.6,-0.8)
{
\begin{tikzpicture}

\node[scale=0.75] (box) at (2.75,1.35)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.5](s0) at (0.8,1.3) {\Huge$s$};
\node[draw,circle, minimum width=10mm, scale=0.5](s1) at (1.9,1.3) {\Huge$s^{\prime}$};
\node[draw,circle, minimum width=10mm, scale=0.5](s3) at (3,1.3) {\Large$\hdots$};


\draw[-{Latex[length=1.7mm]}, bend left] (s0) to (s1);
\draw[-{Latex[length=1.7mm]}, bend left] (s1) to (s0);
\draw[-{Latex[length=1.7mm]}, bend left] (s1) to (s3);
\draw[-{Latex[length=1.7mm]}, bend left] (s3) to (s1);
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (2.75,1.8) {
    $\overline{\bm{\theta}}_{t}$
};
\end{tikzpicture}
};

%\node[scale=1] (kth_cr) at (13.2,-0.8)
%{
%\begin{tikzpicture}
%\end{tikzpicture}
%};


\node[scale=1] (kth_cr) at (13.2,0)
{
\begin{tikzpicture}

\node[scale=0.9] (box) at (2.75,2.5)
{
\begin{tikzpicture}
  \draw[rounded corners=0.5ex, fill=black!2] (0,0) rectangle node (m1){} (2.4,0.6);
  \node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.25,0.3) {
    \textsc{quantized mdp}
  };
\end{tikzpicture}
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (17,0)
{
\begin{tikzpicture}

\node[scale=0.9] (box) at (2.75,2.5)
{
\begin{tikzpicture}
  \draw[rounded corners=0.5ex, fill=black!2] (0,0) rectangle node (m1){} (2.4,0.6);
  \node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.25,0.3) {
    \textsc{strategy}
  };
\end{tikzpicture}
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (11.5,1.6)
{
\begin{tikzpicture}

\node[scale=0.9] (box) at (2.75,2.5)
{
\begin{tikzpicture}
  \draw[rounded corners=0.5ex, fill=black!2] (0,0) rectangle node (m1){} (2.8,0.6);
  \node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.4,0.3) {
    \textsc{belief estimator}
  };
\end{tikzpicture}
};
\end{tikzpicture}
};

\node[scale=0.9] (kth_cr) at (17,-0.5)
{
$\pi_{t}$
};

  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (7.82,-0.27) {
    $\overline{\bm{\theta}}_t \sim \rho_t$
  };
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (11.4,-0.27) {
    \textit{Quantization}
  };
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (15,-0.37) {
    \textit{Dynamic}\\\textit{programming}
  };
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (20.1,0) {
    \textit{Response action} $a_t$
  };
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (5.31,1.3) {
    \textit{Prior} $\rho_0$
  };
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (6.55,1.2) {
    \textit{Bayesian}\\
    \textit{learning}
  };
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (15.5,1.4) {
    \textit{Observation} $o_t$ (e.g., security alerts)
  };
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (8.4,1.4) {
    \textit{Belief} $\mathbf{b}_t$
  };
  \node[draw,circle, fill=gray2, scale=0.5] (feedback) at (18.6,0) {};
  \node[draw,circle, fill=gray2, scale=0.5](prior) at (5.9,1.6) {};
  \draw[-{Latex[length=1.7mm]}, thick] (6.99, 0) to (8.5, 0);
  \draw[-{Latex[length=1.7mm]}, thick] (10.68, 0) to (12.1, 0);
  \draw[-{Latex[length=1.7mm]}, thick] (14.28, 0) to (15.88, 0);
  \draw[-, thick] (18.08, 0) to (feedback);
  \draw[-{Latex[length=1.7mm]}, thick]  (feedback) to (19.15, 0);
 \draw[-{Latex[length=1.7mm]}, thick]  (feedback) to (18.6, 1.6) to (12.75, 1.6);
 \draw[-{Latex[length=1.7mm]}, thick] (10.22, 1.6) to (prior);
%  \draw[-{Latex[length=1.7mm]}, thick]  (feedback) to (18.6, 1.6) to (prior);
  \draw[-{Latex[length=1.7mm]}, thick] (4.7, 1.6) to (prior);
  \draw[-{Latex[length=1.7mm]}, thick] (prior) to (5.9, 0.3);



\node[scale=0.35] (kth_cr) at (12.7,-0.85)
{
  \begin{tikzpicture}
\node[scale=1] (kth_cr) at (-0.8,4)
{
\begin{tikzpicture}[tdplot_main_coords, scale=3]
  \coordinate (A) at (0,0,0);
  \coordinate (B) at (1,0,0);
  \coordinate (C) at (0.5,{sqrt(3)/2},0);
  \coordinate (D) at (0.5,{sqrt(3)/6},{sqrt(6)/3});

  \draw[line width=0.37mm] (A) -- (B) -- (C) -- cycle;
  \draw[line width=0.37mm] (A) -- (D);
  \draw[line width=0.37mm] (B) -- (D);
  \draw[line width=0.37mm] (C) -- (D);

  \fill[white, opacity=0.3] (A) -- (B) -- (C) -- cycle;
  \fill[white, opacity=0.3] (A) -- (B) -- (D) -- cycle;
  \fill[white, opacity=0.3] (A) -- (C) -- (D) -- cycle;
  \fill[white, opacity=0.3] (B) -- (C) -- (D) -- cycle;

  \newcommand{\BaryPoint}[4]{%
    \coordinate (temp) at
      ($#1*(A) + #2*(B) + #3*(C) + #4*(D)$);
    \node[draw,circle,fill=black,scale=0.4] at (temp) {};
  }

  \node[draw,circle, fill=black, scale=0.4] at (A) {};
  \node[draw,circle, fill=black, scale=0.4] at (B) {};
  \node[draw,circle, fill=black, scale=0.4] at (C) {};
  \node[draw,circle, fill=black, scale=0.4] at (D) {};

  \node[draw,circle, fill=black, scale=0.4] at (0.5, 0) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.5, 0) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.5, -0.15) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.1, -0.33) {};

\end{tikzpicture}
};
\node[draw,circle, fill=black, scale=0.4] at (-1.1, 3.15) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.5, 2.72) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.7, 2.77) {};
  \node[draw,circle, fill=black, scale=0.4] at (0, 2.8) {};
  \node[draw,circle, fill=black, scale=0.4] at (0.25,3.5) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.15,4.1) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.6,4.8) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.25,4.8) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.6,4.1) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.9,3.5) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.8,3.45) {};
  \node[draw,circle, fill=black, scale=0.4] at (0,3.12) {};


\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (-1.1, 3.15);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (-1.5, 2.72);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (-0.7, 2.77);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (0, 2.8);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (0.25,3.5);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (-0.15,4.1);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (-0.6,4.8);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (-1.25,4.8);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (-1.6,4.1);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (-1.9,3.5);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (-0.8,3.45);
\draw[-, black, line width=0.25mm, opacity=0.4] (1, 4) to (0,3.12);

  \end{tikzpicture}
};

  \node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (13.9,-1.02) {
    \textit{Representative}\\
    \textit{beliefs}
  };
\node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (12.7,-1.48) {
    \textit{Belief space}
  };



\node[scale=0.73] (kth_cr) at (11.5,0.85)
{
\begin{tikzpicture}

  \def\B{11};
  \def\Bs{3.0};
  \def\xmax{\B+3.2*\Bs};
  \def\ymin{{-0.1*gauss(\B,\B,\Bs)}};
  \def\h{0.08*gauss(\B,\B,\Bs)};
  \def\N{50}

  \begin{axis}[every axis plot post/.append style={
      mark=none,domain=0:20,
      samples=\N,smooth},
               xmin=0, xmax=20,
               ymin=0, ymax={1.1*gauss(\B,\B,\Bs)},
               axis lines=middle,
               axis line style=thick,
               enlargelimits=upper, % extend the axes a bit to the right and top
               ticks=none,
%               ylabel=$\mathbb{P}(\Gamma)$,
               every axis x label/.style={at={(current axis.right of origin)},anchor=north},
               width=4cm,
               height=2.4cm,
               clip=false
              ]

    \addplot[Red,thick,name path=B] {gauss(x,\B,\Bs)};
    \path[name path=xaxis](0,0) -- (20,0);
    \addplot[Red!25] fill between[of=xaxis and B];
  \end{axis}
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p1) at (0.1,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p2) at (0.35,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p3) at (0.6,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p4) at (0.8,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p5) at (0.92,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p6) at (1.05,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p7) at (1.17,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p8) at (1.3,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p9) at (1.43,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p10) at (1.6,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p11) at (1.8,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p12) at (2,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p13) at (2.2,0) {};

\draw[-, thick] (p3) to (0.6, 0.13);
\draw[-, thick] (p4) to (0.8, 0.325);
\draw[-, thick] (p5) to (0.92, 0.455);
\draw[-, thick] (p6) to (1.05, 0.6);
\draw[-, thick] (p7) to (1.17, 0.662);
\draw[-, thick] (p8) to (1.3, 0.662);
\draw[-, thick] (p9) to (1.43, 0.555);
\draw[-, thick] (p10) to (1.6, 0.35);
\draw[-, thick] (p11) to (1.8, 0.13);

\draw[-, thick, color=Red] (1.5, 0.8) to (1.8, 0.8);
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p12) at (1.66,0.62) {};
\node[inner sep=0pt,align=center, scale=0.62, color=black] (hacker) at (2.25,0.62) {
   Particle
 };
\node[inner sep=0pt,align=center, scale=0.62, color=black] (hacker) at (2.37,0.8) {
   Probability
};

\end{tikzpicture}
};  
\end{tikzpicture}


==> tikz/rep20.tex <==
\begin{tikzpicture}

\pgfplotstableread{
0 1
1 2
2 3
3 4
4 5
5 6
6 7
7 8
8 9
}\statetwo

\pgfplotstableread{
0 1
1 4
2 10
3 20
4 35
5 56
6 84
7 120
8 165
}\statefour

\pgfplotstableread{
0 1
1 8
2 36
3 120
4 330
5 792
6 1716
7 3432
8 6435
}\stateeight


\pgfplotstableread{
1 6.12
2 6.12
3 4.12
4 4.62
5 4.01
6 3.93
7 3.45
8 3.33
9 3.04
10 2.85
11 2.73
12 2.5
13 2.44
14 2.28
15 2.25
16 2.14
17 2.03
18 1.96
19 1.87
20 1.83
21 1.53
22 1.25
23 1.26
24 0.96
25 0.9
26 0.73
27 0.73
28 0.62
29 0.62
30 0.57
31 0.53
32 0.54
33 0.46
34 0.48
35 0.4
36 0.41
37 0.42
38 0.4
39 0.41
40 0.35
41 0.36
42 0.35
43 0.35
44 0.35
45 0.35
46 0.37
47 0.36
48 0.35
49 0.33
50 0.33
51 0.3
52 0.29
53 0.3
54 0.3
55 0.31
56 0.29
57 0.28
58 0.27
59 0.27
60 0.27
61 0.28
62 0.27
63 0.28
64 0.28
65 0.28
66 0.28
67 0.26
68 0.27
69 0.27
70 0.28
71 0.29
72 0.29
73 0.29
74 0.28
75 0.28
76 0.28
77 0.28
78 0.28
79 0.28
80 0.27
81 0.27
82 0.28
83 0.27
84 0.28
85 0.27
86 0.26
87 0.26
88 0.26
89 0.27
90 0.26
91 0.26
92 0.26
93 0.26
94 0.26
95 0.25
96 0.25
97 0.25
98 0.25
99 0.25
100 0.26
101 0.26
102 0.26
103 0.26
104 0.25
105 0.25
106 0.25
107 0.26
108 0.26
109 0.26
110 0.26
111 0.26
112 0.26
113 0.25
114 0.24
115 0.24
116 0.24
117 0.25
118 0.25
119 0.25
120 0.24
}\solvetwo

\pgfplotstableread{
1 10.69
2 6.77
3 4.77
4 3.92
5 3.55
6 3.09
7 2.78
8 2.59
9 2.31
10 2.19
11 2.01
12 1.85
13 1.76
14 1.68
15 1.62
16 1.56
17 1.46
18 1.43
19 1.38
20 1.33
21 0.81
22 0.69
23 0.68
24 0.64
25 0.55
26 0.54
27 0.51
28 0.46
29 0.48
30 0.44
31 0.45
32 0.47
33 0.46
34 0.46
35 0.44
36 0.42
37 0.44
38 0.42
39 0.4
40 0.4
41 0.41
42 0.42
43 0.4
44 0.39
45 0.4
46 0.4
47 0.39
48 0.42
49 0.41
50 0.41
51 0.41
52 0.41
53 0.4
54 0.39
55 0.39
56 0.4
57 0.4
58 0.4
59 0.41
60 0.41
61 0.42
62 0.42
63 0.41
64 0.41
65 0.41
66 0.4
67 0.4
68 0.39
69 0.39
70 0.39
71 0.38
72 0.39
73 0.39
74 0.38
75 0.39
76 0.39
77 0.39
78 0.39
79 0.38
80 0.38
81 0.37
82 0.37
83 0.38
84 0.38
85 0.38
86 0.39
87 0.38
88 0.39
89 0.39
90 0.39
91 0.39
92 0.38
93 0.38
94 0.38
95 0.38
96 0.38
97 0.38
98 0.38
99 0.38
100 0.38
101 0.38
102 0.39
103 0.38
104 0.38
105 0.38
106 0.38
107 0.38
108 0.38
109 0.37
110 0.37
111 0.37
112 0.38
113 0.38
114 0.38
115 0.38
116 0.38
117 0.38
118 0.38
119 0.38
120 0.38
}\solvefour

\pgfplotstableread{
1 8.03
2 5.93
3 4.53
4 3.61
5 3.06
6 2.6
7 2.26
8 2.08
9 1.94
10 1.77
11 1.68
12 1.55
13 1.43
14 1.36
15 1.32
16 1.26
17 1.22
18 1.18
19 1.12
20 1.09
21 0.71
22 0.54
23 0.48
24 0.47
25 0.44
26 0.45
27 0.47
28 0.44
29 0.43
30 0.43
31 0.41
32 0.42
33 0.45
34 0.44
35 0.42
36 0.42
37 0.41
38 0.41
39 0.42
40 0.42
41 0.41
42 0.41
43 0.4
44 0.4
45 0.4
46 0.4
47 0.4
48 0.4
49 0.4
50 0.4
51 0.41
52 0.41
53 0.41
54 0.41
55 0.4
56 0.41
57 0.4
58 0.4
59 0.4
60 0.4
61 0.4
62 0.4
63 0.4
64 0.4
65 0.4
66 0.4
67 0.39
68 0.39
69 0.39
70 0.39
71 0.39
72 0.39
73 0.38
74 0.39
75 0.39
76 0.38
77 0.39
78 0.39
79 0.39
80 0.39
81 0.39
82 0.39
83 0.39
84 0.39
85 0.39
86 0.39
87 0.39
88 0.39
89 0.39
90 0.39
91 0.39
92 0.39
93 0.39
94 0.39
95 0.39
96 0.39
97 0.39
98 0.39
99 0.39
100 0.39
101 0.39
102 0.38
103 0.38
104 0.38
105 0.38
106 0.38
107 0.38
108 0.38
109 0.38
110 0.38
111 0.38
112 0.38
113 0.38
114 0.38
115 0.38
116 0.38
117 0.37
118 0.37
119 0.37
120 0.37
}\solveeight


\pgfplotstableread{
1 0.002092123031616211
2 0.003713846206665039
3 0.0038819313049316406
4 0.00777125358581543
5 0.011507034301757812
6 0.016611099243164062
7 0.02157282829284668
8 0.029363155364990234
9 0.03541398048400879
10 0.041932106018066406
}\vione

\pgfplotstableread{
1 0.1882920265197754
2 1.1791269779205322
3 4.848140001296997
4 16.423473834991455
5 47.63405084609985
6 126.22407865524292
7 289.82488918304443
8 645.9581429958344
9 1358.296599149704
}\vitwo

\pgfplotstableread{
1 0.8174553979430499
2 0.5277080386539204
3 0.4854515188566065
4 0.3271052118603257
5 0.21198936265286528
6 0.25357901350799983
7 0.22667558802944976
8 0.08996632869685334
9 0.20500989335070316
10 0.23030856291524912
11 0.21220307801542299
12 0.09035471292412017
13 0.16106149077505214
14 0.09563208319555039
15 0.07674626787741051
16 0.012792905270250843
17 0.07727795155661105
18 0.05024301265141917
19 0.026530299756261616
20 0.029875320741394262
21 0.02975385508367634
22 0.01108851154605639
23 0.000229497966178549
24 0.00935816225852154
25 0.008618224201830671
26 0.019104638089423698
27 0.046337821616816266
28 0.04541117345723611
29 0.015075318910745678
30 0.003344378758808886
31 0.010422806476308583
32 0.012655280641803185
33 0.01377959272979934
34 0.03074515584070675
35 0.010896367663508294
36 0.011058869433781537
37 0.016834969799636917
38 0.0521375981462969
39 0.05982065321407434
40 0.047564151673513494
41 0.07590018473852442
42 0.09230291773725319
43 0.05995467466802837
44 0.08983198287772234
45 0.08342883936188303
46 0.07944728812603918
47 0.07039239540798903
48 0.09259640119572113
49 0.05975773867719164
50 0.06595955715967924
}\policyone

\pgfplotstableread{
1 1.2583676643087585
2 0.7532216025677129
3 0.638458127809979
4 0.533530357052362
5 0.1507599166845921
6 0.06256073653859406
7 0.14183776087532485
8 0.131100091
9 0.1678192015342
10 0.16125102110
}\policytwo

\pgfplotstableread{
1 3.2019309997558594
2 3.339353084564209
3 3.1998019218444824
4 3.3643980026245117
5 3.187494993209839
6 3.3815529346466064
7 3.2713332176208496
8 3.269848108291626
9 3.3910391330718994
10 3.4765219688415527
}\policyevalone

\pgfplotstableread{
1 3.709481954574585
2 3.9555530548095703
3 3.9309158325195312
4 4.086724758148193
5 4.755553960800171
6 4.532117128372192
7 4.580238103866577
8 5.3591601848602295
9 5.988803148269653
10 6.23109192851254
}\policyevaltwo

\pgfplotstableread{
1 0.729
2 0.486
3 0.585
4 0.585
5 0.486
6 0.486
7 0.484
8 0.5
9 0.486
10 0.486
11 0.483
12 0.484
13 0.5
14 0.486
15 0.483
16 0.484
17 0.484
18 0.486
19 0.483
20 0.484
21 0.484
22 0.5
23 0.484
24 0.483
25 0.484
26 0.484
27 0.484
28 0.483
29 0.484
30 0.484
31 0.484
32 0.483
33 0.483
34 0.484
35 0.484
36 0.483
37 0.483
38 0.484
39 0.484
40 0.483
41 0.483
42 0.483
43 0.484
44 0.484
45 0.483
46 0.483
47 0.484
48 0.484
49 0.483
50 0.483
}\basecost

\pgfplotstableread{
1 0.484
2 0.484
3 0.483
4 0.483
5 0.484
6 0.484
7 0.482
8 0.483
9 0.484
10 0.484
11 0.482
12 0.482
13 0.483
14 0.484
15 0.482
16 0.482
17 0.482
18 0.484
19 0.482
20 0.482
21 0.482
22 0.483
23 0.483
24 0.482
25 0.482
26 0.482
27 0.483
28 0.482
29 0.482
30 0.482
31 0.482
32 0.482
33 0.482
34 0.482
35 0.482
36 0.482
37 0.482
38 0.482
39 0.482
40 0.482
41 0.482
42 0.482
43 0.482
44 0.483
45 0.482
46 0.482
47 0.482
48 0.483
49 0.482
50 0.482
}\rolloutcost

\pgfplotstableread{
1 0.484
2 0.482
3 0.483
4 0.483
5 0.482
6 0.482
7 0.482
8 0.482
9 0.482
10 0.482
11 0.482
12 0.482
13 0.482
14 0.482
15 0.482
16 0.482
17 0.482
18 0.482
19 0.482
20 0.482
21 0.482
22 0.482
23 0.482
24 0.482
25 0.482
26 0.482
27 0.482
28 0.482
29 0.482
30 0.482
31 0.482
32 0.482
33 0.482
34 0.482
35 0.482
36 0.482
37 0.482
38 0.482
39 0.482
40 0.482
41 0.482
42 0.482
43 0.482
44 0.482
45 0.482
46 0.482
47 0.482
48 0.482
49 0.482
50 0.482
}\rollouttwocost

\pgfplotstableread{
1 0.484
2 0.484
3 0.483
4 0.483
5 0.484
6 0.484
7 0.482
8 0.483
9 0.484
10 0.484
11 0.482
12 0.482
13 0.483
14 0.484
15 0.482
}\truncatedrolloutcost

\pgfplotstableread{
1 0.485
2 0.482
3 0.483
4 0.483
5 0.482
6 0.482
7 0.482
8 0.482
9 0.482
10 0.482
11 0.482
12 0.482
13 0.482
14 0.482
15 0.482
16 0.482
17 0.482
18 0.482
19 0.482
20 0.482
}\truncatedrolloutcosttwo

\pgfplotstableread{
1 0.584
2 0.482
3 0.483
4 0.483
5 0.482
6 0.482
7 0.482
8 0.483
9 0.482
10 0.482
}\cerolloutcost

\pgfplotstableread{
1 0.485
2 0.482
3 0.483
4 0.483
5 0.482
6 0.482
7 0.482
8 0.483
9 0.482
10 0.482
}\cerolloutcosttwo

\pgfplotstableread{
1 0.486
2 0.483
3 0.483
4 0.483
5 0.484
6 0.483
7 0.484
8 0.483
9 0.483
10 0.483
11 0.483
12 0.483
13 0.483
14 0.483
15 0.483
}\mcrolloutcosttwo

\pgfplotstableread{
1 0.486
2 0.484
3 0.483
4 0.483
5 0.484
6 0.484
7 0.484
8 0.483
9 0.484
10 0.484
11 0.485
12 0.483
13 0.484
14 0.484
15 0.485
}\mcrolloutcost


%0.3915357659385303
%0.274637251011996
%0.3045327281221439
%0.29970576961695417
%0.2846488670799311
%0.2659836794443669
%0.24918385911642843

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}

\node[scale=1] (kth_cr) at (0,0.065)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=8,
        ymax=8500,
        ymode=log,
        width=10.25cm,
        height =3.5cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(0.67,1.08)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, mark=diamond, mark repeat=2, samples=100] table [x index=0, y index=1, domain=0:1] {\statetwo};
              \addplot[Red,name path=l1, thick, mark=x, mark repeat=2, samples=100] table [x index=0, y index=1, domain=0:1] {\statefour};
              \addplot[Black,name path=l1, thick, mark=triangle, mark repeat=2, samples=100] table [x index=0, y index=1, domain=0:1] {\stateeight};
              \legend{$n=2$, $n=4$, $n=8$}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.29,2)
{
  $|\Tilde{B}|$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.7,-0.8)
{
  Quantization resolution $r$
};
\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/rep21.tex <==
\begin{tikzpicture}

\pgfplotstableread{
1 99.99999999999991 15.59032754707749
2 99.2 15.131978257743441
3 66.40000000000009 14.878149381086327
4 49.599999999999824 14.987060306964262
5 39.20000000000009 14.498233460516527
6 32.80000000000027 14.70076842778196
7 28.00000000000009 14.657026545439903
8 24.799999999999912 14.73899051984282
9 21.60000000000009 10.533810113630164
10 19.200000000000355 8.219827741472114
11 17.600000000000357 10.728272365688564
12 16.000000000000178 8.964688431215862
13 15.200000000000088 7.446058298316169
14 13.600000000000444 5.094839370515018
15 12.800000000000178 7.013823736191245
16 12.000000000000266 5.99527585134838
17 11.200000000000355 2.9475991171371874
18 10.400000000000444 4.181468576298
19 10.399999999999912 3.394966258060059
20 9.600000000000355 5.170459281044618
21 8.800000000000267 2.9488590156075887
22 8.800000000000267 3.0741377100116267
23 8.000000000000533 2.421367248432425
24 8.139183462754566 2.462223405937806
25 8.0 2.1548714186169207
26 7.200000000000444 1.7048844577456457
27 7.200000000000267 2.4017490821188527
28 6.400000000000356 2.4132089673194272
29 6.400000000000533 2.1457036606504314
30 6.400000000000356 1.7069564146969807
31 6.399999999999823 2.5481752474610175
32 5.717158898083413 1.5573232372447592
33 5.717158898083413 0.9668791245237678
34 5.717158898083413 1.223935063034876
35 5.6000000000000885 1.2393117396258653
36 4.994343713374678 1.9506808463542278
37 4.855548279298456 1.5212401454694877
38 4.800000000000355 1.6287327962923346
39 4.839553308995543 1.3855034887966635
40 4.8000000000001775 0.7453204724509295
41 4.8 0.9102934836873473
42 4.127786596361457 0.9889761791353227
43 4.127786596361457 0.9397184986737717
44 4.000000000000444 0.6485949986162787
45 4.0000000000002665 0.9692215802081883
46 4.0000000000002665 0.9095333920205562
47 4.280942581266341 1.1073576481560838
48 4.280942581266341 1.0641370079217936
49 4.0000000000002665 0.41350580908560985
50 3.484061714578243 0.4660114845968799
51 3.484061714578243 0.3144516625920488
52 3.3294013165507477 0.623688767071032
53 3.200000000000533 0.606890682372029
54 3.200000000000533 0.8482398156819251
55 3.509690318970901 0.9071086615244255
56 3.509690318970901 0.9139511735246106
57 3.200000000000533 0.705991934594012
58 3.2000000000003554 0.35590197605812435
59 3.2000000000003554 0.4779053747679676
60 3.200000000000178 0.6681266096253271
61 3.2 0.31412348327215867
62 3.2 0.4661298086756638
63 3.1155644298966196 0.6123980843925771
64 3.1155644298966196 0.7263208339706022
65 3.1155644298966196 0.6590344785725275
66 3.1155644298966196 1.0117981086298133
67 3.1155644298966196 0.14417136183732993
68 3.1155644298966196 0.3690584782405484
69 3.1155644298966196 0.392340501786947
70 3.1155644298966196 0.6812810745040636
71 3.1155644298966196 0.6841710556976395
72 3.1155644298966196 0.4850777707318148
73 3.1155644298966196 0.8152449280632368
74 3.1155644298966196 0.579229965223437
75 2.4000000000002664 0.8486623387421925
76 2.535418626203343 0.20017186801266362
77 2.4000000000002664 0.26360307342160283
78 2.4575387997581166 0.17540709903825302
79 2.6510512128378827 0.3050806695172401
80 2.4000000000000887 0.3103802853457722
81 2.4000000000000887 0.2299169756295285
82 2.5273270197672537 0.5549180546179482
83 2.4000000000000887 0.5384055754339307
84 2.053480616338808 0.7288207133024702
85 1.7894405940529252 0.06930921474868512
86 1.7894405940529252 0.06563405852317139
87 1.7894405940529252 0.1129987120571947
88 1.7829112807307352 0.07716354326968933
89 1.7829112807307352 0.2822739242762733
90 1.7947751770032367 0.2897277817406305
91 2.053480616338808 0.2953684139441606
92 2.053480616338808 0.2963595635153453
93 1.829954359268447 0.4521614906817355
94 1.7947751770032367 0.1122237639881849
95 1.7947751770032367 0.2118842889059689
96 1.7947751770032367 0.053151949838918355
97 1.7947751770032367 0.026845471426657497
98 1.6543828974629788 0.20457212165601923
99 1.6702477966033398 0.1681886720437511
100 2.053480616338808 0.3625992106552349
101 1.6543828974629788 0.37232372087489907
102 1.6797359597024537 0.40742121476015747
103 1.6797359597024537 0.04148427482165218
104 1.6797359597024537 0.041503413104981846
105 1.829954359268447 0.10623353532139745
106 1.829954359268447 0.12423021161826675
107 1.6541073553097958 0.29527722219572894
108 2.053480616338808 0.2396156241929699
109 1.6849659687199632 0.29691358652099886
110 1.7894405940529252 0.2119243055630804
111 1.7894405940529252 0.14996645406711728
112 1.7894405940529252 0.08289990848889595
}\datatable


%0.3915357659385303
%0.274637251011996
%0.3045327281221439
%0.29970576961695417
%0.2846488670799311
%0.2659836794443669
%0.24918385911642843

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}

\node[scale=1] (kth_cr) at (5.7,-0.19)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=105,
        ymax=120,
        %ymode=log,
        width=11cm,
        height =3.5cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.95,0.8)}},
        legend columns=1,
        legend style={
          /tikz/every node/.style={anchor=west},
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Black,name path=l1, thick, dashed] table [x index=0, y index=1, domain=0:1] {\datatable};              
            \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=2, domain=0:1] {\datatable};
%mark=x, mark repeat=0
%              \addplot[Red,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\solvefour};
\legend{Theoretical bound [cf. \propref{prop:aggregation_bound}], Actual approximation error}
\end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.32,1.9)
{
  $\norm{\overline{J}^{\star}-\Tilde{J}}$ (approximation error)
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.56,-0.8)
{
  Quantization resolution $r$
};
\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/value_fun.tex <==
\begin{tikzpicture}

\pgfplotstableread{
1.0 48.592
0.996 48.592
0.992 48.592
0.988 48.592
0.984 48.592
0.98 48.592
0.976 48.592
0.972 48.592
0.968 48.592
0.964 48.592
0.96 48.592
0.956 48.592
0.952 48.592
0.948 48.592
0.944 48.592
0.94 48.592
0.936 48.592
0.932 48.592
0.928 48.592
0.924 48.592
0.92 48.592
0.916 48.592
0.912 48.592
0.908 48.592
0.904 48.592
0.9 48.592
0.896 48.592
0.892 48.592
0.888 48.592
0.884 48.592
0.88 48.592
0.876 48.592
0.872 48.592
0.868 48.592
0.864 48.592
0.86 48.592
0.856 48.592
0.852 48.592
0.848 48.592
0.844 48.592
0.84 48.592
0.836 48.592
0.832 48.592
0.828 48.592
0.824 48.592
0.82 48.592
0.816 48.592
0.812 48.592
0.808 48.592
0.804 48.592
0.8 48.592
0.796 48.592
0.792 48.592
0.788 48.592
0.784 48.592
0.78 48.592
0.776 48.592
0.772 48.592
0.768 48.592
0.764 48.592
0.76 48.592
0.756 48.592
0.752 48.592
0.748 48.592
0.744 48.592
0.74 48.592
0.736 48.592
0.732 48.592
0.728 48.592
0.724 48.592
0.72 48.592
0.716 48.592
0.712 48.592
0.708 48.592
0.704 48.592
0.7 48.592
0.696 48.592
0.692 48.592
0.688 48.592
0.684 48.592
0.68 48.592
0.676 48.592
0.672 48.592
0.668 48.592
0.664 48.592
0.66 48.592
0.656 48.592
0.652 48.592
0.648 48.592
0.644 48.592
0.64 48.592
0.636 48.592
0.632 48.592
0.628 48.592
0.624 48.592
0.62 48.592
0.616 48.592
0.612 48.592
0.608 48.592
0.604 48.592
0.6 48.592
0.596 48.592
0.592 48.592
0.588 48.592
0.584 48.592
0.58 48.592
0.576 48.592
0.572 48.592
0.568 48.592
0.564 48.592
0.56 48.592
0.556 48.592
0.552 48.592
0.548 48.592
0.544 48.592
0.54 48.592
0.536 48.592
0.532 48.592
0.528 48.592
0.524 48.592
0.52 48.592
0.516 48.592
0.512 48.592
0.508 48.592
0.504 48.592
0.5 48.592
0.496 48.592
0.492 48.592
0.488 48.592
0.484 48.592
0.48 48.592
0.476 48.592
0.472 48.592
0.468 48.592
0.464 48.592
0.46 48.592
0.456 48.592
0.452 48.592
0.448 48.592
0.444 48.592
0.44 48.592
0.436 48.592
0.432 48.592
0.428 48.592
0.424 48.592
0.42 48.592
0.416 48.592
0.412 48.592
0.408 48.592
0.404 48.592
0.4 48.592
0.396 48.592
0.392 48.592
0.388 48.592
0.384 48.592
0.38 48.592
0.376 48.592
0.372 48.592
0.368 48.592
0.364 48.592
0.36 48.592
0.356 48.592
0.352 48.592
0.348 48.592
0.344 48.592
0.34 48.592
0.336 48.592
0.332 48.592
0.328 48.592
0.324 48.592
0.32 48.592
0.316 48.592
0.312 48.592
0.308 48.592
0.304 48.592
0.3 48.592
0.296 48.592
0.292 48.592
0.288 48.592
0.284 48.592
0.28 48.592
0.276 48.592
0.272 48.592
0.268 48.592
0.264 48.592
0.26 48.592
0.256 48.592
0.252 48.592
0.248 48.592
0.244 48.592
0.24 48.592
0.236 48.592
0.232 48.592
0.228 48.592
0.224 48.592
0.22 48.592
0.216 48.592
0.212 48.592
0.208 48.592
0.204 48.592
0.2 48.592
0.196 48.592
0.192 48.592
0.188 48.592
0.184 48.592
0.18 48.592
0.176 48.592
0.172 48.592
0.168 48.592
0.164 48.592
0.16 48.592
0.156 48.592
0.152 48.592
0.148 48.592
0.144 48.592
0.14 48.592
0.136 48.592
0.132 48.592
0.128 48.592
0.124 48.592
0.12 48.586
0.116 48.573
0.112 48.56
0.108 48.533
0.104 48.52
0.1 48.506
0.096 48.493
0.092 48.48
0.088 48.453
0.084 48.44
0.08 48.426
0.076 48.413
0.072 48.4
0.068 48.373
0.064 48.36
0.06 48.346
0.056 48.333
0.052 48.32
0.048 48.293
0.044 48.28
0.04 48.266
0.036 48.253
0.032 48.24
0.028 48.213
0.024 48.2
0.02 48.186
0.016 48.169
0.012 48.155
0.008 48.119
0.004 48.096
0.0 48.083
}\jopt


\pgfplotstableread{
1.0 49.768
0.996 49.768
0.992 49.768
0.988 49.768
0.984 49.768
0.98 49.768
0.976 49.768
0.972 49.768
0.968 49.768
0.964 49.768
0.96 49.768
0.956 49.768
0.952 49.768
0.948 49.768
0.944 49.768
0.94 49.768
0.936 49.768
0.932 49.768
0.928 49.768
0.924 49.768
0.92 49.768
0.916 49.768
0.912 49.768
0.908 49.768
0.904 49.768
0.9 49.768
0.896 49.768
0.892 49.768
0.888 49.768
0.884 49.768
0.88 49.768
0.876 49.768
0.872 49.768
0.868 49.768
0.864 49.768
0.86 49.768
0.856 49.768
0.852 49.768
0.848 49.768
0.844 49.768
0.84 49.768
0.836 49.768
0.832 49.768
0.828 49.768
0.824 49.768
0.82 49.768
0.816 49.768
0.812 49.768
0.808 49.768
0.804 49.768
0.8 49.768
0.796 49.768
0.792 49.768
0.788 49.768
0.784 49.768
0.78 49.768
0.776 49.768
0.772 49.768
0.768 49.768
0.764 49.768
0.76 49.768
0.756 49.768
0.752 49.768
0.748 49.768
0.744 49.768
0.74 49.768
0.736 49.768
0.732 49.768
0.728 49.768
0.724 49.768
0.72 49.768
0.716 49.768
0.712 49.768
0.708 49.768
0.704 49.768
0.7 49.768
0.696 49.768
0.692 49.768
0.688 49.768
0.684 49.768
0.68 49.768
0.676 49.768
0.672 49.768
0.668 49.768
0.664 49.768
0.66 49.768
0.656 49.768
0.652 49.768
0.648 49.768
0.644 49.768
0.64 49.768
0.636 49.768
0.632 49.768
0.628 49.768
0.624 49.768
0.62 49.768
0.616 49.768
0.612 49.768
0.608 49.768
0.604 49.768
0.6 49.768
0.596 49.768
0.592 49.768
0.588 49.768
0.584 49.768
0.58 49.768
0.576 49.768
0.572 49.768
0.568 49.768
0.564 49.768
0.56 49.768
0.556 49.768
0.552 49.768
0.548 49.768
0.544 49.768
0.54 49.768
0.536 49.768
0.532 49.768
0.528 49.768
0.524 49.768
0.52 49.768
0.516 49.768
0.512 49.768
0.508 49.768
0.504 49.768
0.5 49.768
0.496 49.768
0.492 49.768
0.488 49.768
0.484 49.768
0.48 49.768
0.476 49.768
0.472 49.768
0.468 49.768
0.464 49.768
0.46 49.768
0.456 49.768
0.452 49.768
0.448 49.768
0.444 49.768
0.44 49.768
0.436 49.768
0.432 49.768
0.428 49.768
0.424 49.768
0.42 49.768
0.416 49.768
0.412 49.768
0.408 49.768
0.404 49.768
0.4 49.768
0.396 49.768
0.392 49.768
0.388 49.768
0.384 49.768
0.38 49.768
0.376 49.768
0.372 49.768
0.368 49.768
0.364 49.768
0.36 49.768
0.356 49.768
0.352 49.768
0.348 49.768
0.344 49.768
0.34 49.768
0.336 49.768
0.332 49.768
0.328 49.768
0.324 49.768
0.32 49.768
0.316 49.768
0.312 49.768
0.308 49.768
0.304 49.768
0.3 49.768
0.296 49.768
0.292 49.768
0.288 49.768
0.284 49.768
0.28 49.768
0.276 49.768
0.272 49.768
0.268 49.768
0.264 49.768
0.26 49.768
0.256 49.768
0.252 49.768
0.248 49.768
0.244 49.768
0.24 49.768
0.236 49.768
0.232 49.768
0.228 49.768
0.224 49.768
0.22 49.768
0.216 49.768
0.212 49.768
0.208 49.768
0.204 49.768
0.2 49.768
0.196 49.768
0.192 49.768
0.188 49.768
0.184 49.768
0.18 49.768
0.176 49.768
0.172 49.768
0.168 49.768
0.164 49.768
0.16 49.768
0.156 49.768
0.152 49.768
0.148 49.768
0.144 49.768
0.14 49.768
0.136 49.768
0.132 49.768
0.128 49.768
0.124 49.763
0.12 49.75
0.116 49.737
0.112 49.723
0.108 49.697
0.104 49.683
0.1 49.67
0.096 49.657
0.092 49.643
0.088 49.617
0.084 49.603
0.08 49.59
0.076 49.577
0.072 49.563
0.068 49.537
0.064 49.523
0.06 49.51
0.056 49.497
0.052 49.483
0.048 49.457
0.044 49.443
0.04 49.43
0.036 49.417
0.032 49.403
0.028 49.377
0.024 49.363
0.02 49.35
0.016 49.337
0.012 49.323
0.008 49.297
0.004 49.283
0.0 49.27
}\joptbar

\pgfplotstableread{
1.0 49.768
0.996 49.768
0.992 49.768
0.988 49.768
0.984 49.768
0.98 49.768
0.976 49.768
0.972 49.768
0.968 49.768
0.964 49.768
0.96 49.768
0.956 49.768
0.952 49.768
0.948 49.768
0.944 49.768
0.94 49.768
0.936 49.768
0.932 49.768
0.928 49.768
0.924 49.768
0.92 49.768
0.916 49.768
0.912 49.768
0.908 49.768
0.904 49.768
0.9 49.768
0.896 49.768
0.892 49.768
0.888 49.768
0.884 49.768
0.88 49.768
0.876 49.768
0.872 49.768
0.868 49.768
0.864 49.768
0.86 49.768
0.856 49.768
0.852 49.768
0.848 49.768
0.844 49.768
0.84 49.768
0.836 49.768
0.832 49.768
0.828 49.768
0.824 49.768
0.82 49.768
0.816 49.768
0.812 49.768
0.808 49.768
0.804 49.768
0.8 49.768
0.796 49.768
0.792 49.768
0.788 49.768
0.784 49.768
0.78 49.768
0.776 49.768
0.772 49.768
0.768 49.768
0.764 49.768
0.76 49.768
0.756 49.768
0.752 49.768
0.748 49.768
0.744 49.768
0.74 49.768
0.736 49.768
0.732 49.768
0.728 49.768
0.724 49.768
0.72 49.768
0.716 49.768
0.712 49.768
0.708 49.768
0.704 49.768
0.7 49.768
0.696 49.768
0.692 49.768
0.688 49.768
0.684 49.768
0.68 49.768
0.676 49.768
0.672 49.768
0.668 49.768
0.664 49.768
0.66 49.768
0.656 49.768
0.652 49.768
0.648 49.768
0.644 49.768
0.64 49.768
0.636 49.768
0.632 49.768
0.628 49.768
0.624 49.768
0.62 49.768
0.616 49.768
0.612 49.768
0.608 49.768
0.604 49.768
0.6 49.768
0.596 49.768
0.592 49.768
0.588 49.768
0.584 49.768
0.58 49.768
0.576 49.768
0.572 49.768
0.568 49.768
0.564 49.768
0.56 49.768
0.556 49.768
0.552 49.768
0.548 49.768
0.544 49.768
0.54 49.768
0.536 49.768
0.532 49.768
0.528 49.768
0.524 49.768
0.52 49.768
0.516 49.768
0.512 49.768
0.508 49.768
0.504 49.768
0.5 49.768
0.496 49.768
0.492 49.768
0.488 49.768
0.484 49.768
0.48 49.768
0.476 49.768
0.472 49.768
0.468 49.768
0.464 49.768
0.46 49.768
0.456 49.768
0.452 49.768
0.448 49.768
0.444 49.768
0.44 49.768
0.436 49.768
0.432 49.768
0.428 49.768
0.424 49.768
0.42 49.768
0.416 49.768
0.412 49.768
0.408 49.768
0.404 49.768
0.4 49.768
0.396 49.768
0.392 49.768
0.388 49.768
0.384 49.768
0.38 49.768
0.376 49.768
0.372 49.768
0.368 49.768
0.364 49.768
0.36 49.768
0.356 49.768
0.352 49.768
0.348 49.768
0.344 49.768
0.34 49.768
0.336 49.768
0.332 49.768
0.328 49.768
0.324 49.768
0.32 49.768
0.316 49.768
0.312 49.768
0.308 49.768
0.304 49.768
0.3 49.768
0.296 49.768
0.292 49.768
0.288 49.768
0.284 49.768
0.28 49.768
0.276 49.768
0.272 49.768
0.268 49.768
0.264 49.768
0.26 49.768
0.256 49.768
0.252 49.768
0.248 49.768
0.244 49.768
0.24 49.768
0.236 49.768
0.232 49.768
0.228 49.768
0.224 49.768
0.22 49.768
0.216 49.768
0.212 49.768
0.208 49.768
0.204 49.768
0.2 49.768
0.196 49.768
0.192 49.768
0.188 49.768
0.184 49.768
0.18 49.768
0.176 49.768
0.172 49.768
0.168 49.768
0.164 49.768
0.16 49.768
0.156 49.768
0.152 49.768
0.148 49.768
0.144 49.768
0.14 49.768
0.136 49.768
0.132 49.768
0.128 49.768
0.124 49.768
0.12 49.768
0.116 49.768
0.112 49.768
0.108 49.768
0.104 49.768
0.1 49.768
0.096 49.27
0.092 49.27
0.088 49.27
0.084 49.27
0.08 49.27
0.076 49.27
0.072 49.27
0.068 49.27
0.064 49.27
0.06 49.27
0.056 49.27
0.052 49.27
0.048 49.27
0.044 49.27
0.04 49.27
0.036 49.27
0.032 49.27
0.028 49.27
0.024 49.27
0.02 49.27
0.016 49.27
0.012 49.27
0.008 49.27
0.004 49.27
0.0 49.27
}\jtildefive
%
\pgfplotstableread{
1.0 49.768
0.996 49.768
0.992 49.768
0.988 49.768
0.984 49.768
0.98 49.768
0.976 49.768
0.972 49.768
0.968 49.768
0.964 49.768
0.96 49.768
0.956 49.768
0.952 49.768
0.948 49.768
0.944 49.768
0.94 49.768
0.936 49.768
0.932 49.768
0.928 49.768
0.924 49.768
0.92 49.768
0.916 49.768
0.912 49.768
0.908 49.768
0.904 49.768
0.9 49.768
0.896 49.768
0.892 49.768
0.888 49.768
0.884 49.768
0.88 49.768
0.876 49.768
0.872 49.768
0.868 49.768
0.864 49.768
0.86 49.768
0.856 49.768
0.852 49.768
0.848 49.768
0.844 49.768
0.84 49.768
0.836 49.768
0.832 49.768
0.828 49.768
0.824 49.768
0.82 49.768
0.816 49.768
0.812 49.768
0.808 49.768
0.804 49.768
0.8 49.768
0.796 49.768
0.792 49.768
0.788 49.768
0.784 49.768
0.78 49.768
0.776 49.768
0.772 49.768
0.768 49.768
0.764 49.768
0.76 49.768
0.756 49.768
0.752 49.768
0.748 49.768
0.744 49.768
0.74 49.768
0.736 49.768
0.732 49.768
0.728 49.768
0.724 49.768
0.72 49.768
0.716 49.768
0.712 49.768
0.708 49.768
0.704 49.768
0.7 49.768
0.696 49.768
0.692 49.768
0.688 49.768
0.684 49.768
0.68 49.768
0.676 49.768
0.672 49.768
0.668 49.768
0.664 49.768
0.66 49.768
0.656 49.768
0.652 49.768
0.648 49.768
0.644 49.768
0.64 49.768
0.636 49.768
0.632 49.768
0.628 49.768
0.624 49.768
0.62 49.768
0.616 49.768
0.612 49.768
0.608 49.768
0.604 49.768
0.6 49.768
0.596 49.768
0.592 49.768
0.588 49.768
0.584 49.768
0.58 49.768
0.576 49.768
0.572 49.768
0.568 49.768
0.564 49.768
0.56 49.768
0.556 49.768
0.552 49.768
0.548 49.768
0.544 49.768
0.54 49.768
0.536 49.768
0.532 49.768
0.528 49.768
0.524 49.768
0.52 49.768
0.516 49.768
0.512 49.768
0.508 49.768
0.504 49.768
0.5 49.768
0.496 49.768
0.492 49.768
0.488 49.768
0.484 49.768
0.48 49.768
0.476 49.768
0.472 49.768
0.468 49.768
0.464 49.768
0.46 49.768
0.456 49.768
0.452 49.768
0.448 49.768
0.444 49.768
0.44 49.768
0.436 49.768
0.432 49.768
0.428 49.768
0.424 49.768
0.42 49.768
0.416 49.768
0.412 49.768
0.408 49.768
0.404 49.768
0.4 49.768
0.396 49.768
0.392 49.768
0.388 49.768
0.384 49.768
0.38 49.768
0.376 49.768
0.372 49.768
0.368 49.768
0.364 49.768
0.36 49.768
0.356 49.768
0.352 49.768
0.348 49.768
0.344 49.768
0.34 49.768
0.336 49.768
0.332 49.768
0.328 49.768
0.324 49.768
0.32 49.768
0.316 49.768
0.312 49.768
0.308 49.768
0.304 49.768
0.3 49.768
0.296 49.768
0.292 49.768
0.288 49.768
0.284 49.768
0.28 49.768
0.276 49.768
0.272 49.768
0.268 49.768
0.264 49.768
0.26 49.768
0.256 49.768
0.252 49.768
0.248 49.768
0.244 49.768
0.24 49.768
0.236 49.768
0.232 49.768
0.228 49.768
0.224 49.768
0.22 49.768
0.216 49.768
0.212 49.768
0.208 49.768
0.204 49.768
0.2 49.768
0.196 49.768
0.192 49.768
0.188 49.768
0.184 49.768
0.18 49.768
0.176 49.768
0.172 49.768
0.168 49.768
0.164 49.768
0.16 49.768
0.156 49.768
0.152 49.768
0.148 49.67
0.144 49.67
0.14 49.67
0.136 49.67
0.132 49.67
0.128 49.67
0.124 49.67
0.12 49.67
0.116 49.67
0.112 49.67
0.108 49.67
0.104 49.67
0.1 49.67
0.096 49.67
0.092 49.67
0.088 49.67
0.084 49.67
0.08 49.67
0.076 49.67
0.072 49.67
0.068 49.67
0.064 49.67
0.06 49.67
0.056 49.67
0.052 49.67
0.048 49.27
0.044 49.27
0.04 49.27
0.036 49.27
0.032 49.27
0.028 49.27
0.024 49.27
0.02 49.27
0.016 49.27
0.012 49.27
0.008 49.27
0.004 49.27
0.0 49.27
}\jtildehundred


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}

\node[scale=1] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}
    \begin{axis}[
      xmin=0,
      xmax=1.05,
      ymin=48,
      ymax=50,
      xtick={0.5, 1},
        axis lines=center,
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.88,1.35)}},
        legend columns=4,
        legend style={
            /tikz/column 2/.style={
                column sep=5pt,
              },
              draw=none
            },
        width=11.5cm,
        height=3.5cm,
        ]
\addplot[Black,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\jopt};
\addplot[Blue,dashdotdotted, name path=l1, thick, densely dotted] table [x index=0, y index=1, domain=0:1] {\joptbar};        
\addplot[Red,densely dotted, name path=l1, thick, densely dotted] table [x index=0, y index=1, domain=0:1] {\jtildefive};
\addplot[densely dashed,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\jtildehundred};
\legend{$J^{\star}(\mathbf{b})$, $\overline{J}^{\star}(\mathbf{b})$, $\Tilde{J}(\mathbf{b}) \text{ }(r=5)$, $\Tilde{J}(\mathbf{b}) \text{ }(r=10)$}
\end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (10.36,0)
{
  $\mathbf{b}(1)$
};

\draw[{Latex[length=1.7mm]}-{Latex[length=1.7mm]}, line width=0.22mm, color=black] (5,0.6) to (5,1.6);
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6.63,1.1)
{
Misspecification error
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.5,1.3)
{
Approximation error
};

\draw[{Latex[length=1.2mm]}-{Latex[length=1.2mm]}, line width=0.22mm, color=black] (0.85,1.2) to (0.85,1.515);
\end{tikzpicture}
};
\end{tikzpicture}

